Performance of data networks with random links

We investigate simplified models of computer data networks and examine how the introduction of additional random links influences the performance of these net works. In general, the impact of additional random links on the performance of the network strongly depends on the routing algorithm used in the network. Significant performance gains can be achieved if the routing is based on "geometrical distance" or shortest path reduced table routing. With shortest path full table routing degradation of performance is observed.

==> fig110.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,0)
\tenrm
\thicklines \path(219,134)(239,134)
\thicklines \path(1436,134)(1416,134)
\put(197,134){\makebox(0,0)[r]{0}}
\thicklines \path(219,254)(239,254)
\thicklines \path(1436,254)(1416,254)
\put(197,254){\makebox(0,0)[r]{200}}
\thicklines \path(219,374)(239,374)
\thicklines \path(1436,374)(1416,374)
\put(197,374){\makebox(0,0)[r]{400}}
\thicklines \path(219,494)(239,494)
\thicklines \path(1436,494)(1416,494)
\put(197,494){\makebox(0,0)[r]{600}}
\thicklines \path(219,615)(239,615)
\thicklines \path(1436,615)(1416,615)
\put(197,615){\makebox(0,0)[r]{800}}
\thicklines \path(219,735)(239,735)
\thicklines \path(1436,735)(1416,735)
\put(197,735){\makebox(0,0)[r]{1000}}
\thicklines \path(219,855)(239,855)
\thicklines \path(1436,855)(1416,855)
\put(197,855){\makebox(0,0)[r]{1200}}
\thicklines \path(219,134)(219,154)
\thicklines \path(219,855)(219,835)
\put(219,89){\makebox(0,0){0}}
\thicklines \path(371,134)(371,154)
\thicklines \path(371,855)(371,835)
\put(371,89){\makebox(0,0){0.01}}
\thicklines \path(523,134)(523,154)
\thicklines \path(523,855)(523,835)
\put(523,89){\makebox(0,0){0.02}}
\thicklines \path(675,134)(675,154)
\thicklines \path(675,855)(675,835)
\put(675,89){\makebox(0,0){0.03}}
\thicklines \path(828,134)(828,154)
\thicklines \path(828,855)(828,835)
\put(828,89){\makebox(0,0){0.04}}
\thicklines \path(980,134)(980,154)
\thicklines \path(980,855)(980,835)
\put(980,89){\makebox(0,0){0.05}}
\thicklines \path(1132,134)(1132,154)
\thicklines \path(1132,855)(1132,835)
\put(1132,89){\makebox(0,0){0.06}}
\thicklines \path(1284,134)(1284,154)
\thicklines \path(1284,855)(1284,835)
\put(1284,89){\makebox(0,0){0.07}}
\thicklines \path(1436,134)(1436,154)
\thicklines \path(1436,855)(1436,835)
\put(1436,89){\makebox(0,0){0.08}}
\thicklines \path(219,134)(1436,134)(1436,855)(219,855)(219,134)
\put(45,494){\makebox(0,0)[l]{\shortstack{${\overline{\tau}}$}}}
\put(827,21){\makebox(0,0){${\lambda}$}}
\put(341,711){\makebox(0,0)[l]{(a)}}
\thinlines \path(234,149)(234,149)(265,150)(295,150)(325,150)(356,151)(386,151)(417,152)(447,152)(478,152)(508,153)(538,154)(569,154)(599,155)(630,156)(660,157)(691,158)(721,160)(751,162)(782,166)(812,174)(843,192)(873,208)(904,236)(934,256)(964,273)(995,291)(1025,308)(1056,320)(1086,332)(1117,344)(1147,354)(1177,364)(1208,369)(1238,377)(1269,384)(1299,392)(1330,397)(1360,403)(1390,405)(1421,410)
\put(234,149){\circle{18}}
\put(265,150){\circle{18}}
\put(295,150){\circle{18}}
\put(325,150){\circle{18}}
\put(356,151){\circle{18}}
\put(386,151){\circle{18}}
\put(417,152){\circle{18}}
\put(447,152){\circle{18}}
\put(478,152){\circle{18}}
\put(508,153){\circle{18}}
\put(538,154){\circle{18}}
\put(569,154){\circle{18}}
\put(599,155){\circle{18}}
\put(630,156){\circle{18}}
\put(660,157){\circle{18}}
\put(691,158){\circle{18}}
\put(721,160){\circle{18}}
\put(751,162){\circle{18}}
\put(782,166){\circle{18}}
\put(812,174){\circle{18}}
\put(843,192){\circle{18}}
\put(873,208){\circle{18}}
\put(904,236){\circle{18}}
\put(934,256){\circle{18}}
\put(964,273){\circle{18}}
\put(995,291){\circle{18}}
\put(1025,308){\circle{18}}
\put(1056,320){\circle{18}}
\put(1086,332){\circle{18}}
\put(1117,344){\circle{18}}
\put(1147,354){\circle{18}}
\put(1177,364){\circle{18}}
\put(1208,369){\circle{18}}
\put(1238,377){\circle{18}}
\put(1269,384){\circle{18}}
\put(1299,392){\circle{18}}
\put(1330,397){\circle{18}}
\put(1360,403){\circle{18}}
\put(1390,405){\circle{18}}
\put(1421,410){\circle{18}}
\thinlines \path(234,149)(234,149)(265,150)(295,150)(325,150)(356,151)(386,151)(417,151)(447,152)(478,152)(508,153)(538,154)(569,154)(599,155)(630,156)(660,157)(691,158)(721,160)(751,162)(782,167)(812,175)(843,205)(873,248)(904,286)(934,323)(964,361)(995,385)(1025,412)(1056,435)(1086,459)(1117,476)(1147,490)(1177,508)(1208,526)(1238,534)(1269,545)(1299,555)(1330,567)(1360,575)(1390,583)(1421,592)
\put(234,149){\circle*{18}}
\put(265,150){\circle*{18}}
\put(295,150){\circle*{18}}
\put(325,150){\circle*{18}}
\put(356,151){\circle*{18}}
\put(386,151){\circle*{18}}
\put(417,151){\circle*{18}}
\put(447,152){\circle*{18}}
\put(478,152){\circle*{18}}
\put(508,153){\circle*{18}}
\put(538,154){\circle*{18}}
\put(569,154){\circle*{18}}
\put(599,155){\circle*{18}}
\put(630,156){\circle*{18}}
\put(660,157){\circle*{18}}
\put(691,158){\circle*{18}}
\put(721,160){\circle*{18}}
\put(751,162){\circle*{18}}
\put(782,167){\circle*{18}}
\put(812,175){\circle*{18}}
\put(843,205){\circle*{18}}
\put(873,248){\circle*{18}}
\put(904,286){\circle*{18}}
\put(934,323){\circle*{18}}
\put(964,361){\circle*{18}}
\put(995,385){\circle*{18}}
\put(1025,412){\circle*{18}}
\put(1056,435){\circle*{18}}
\put(1086,459){\circle*{18}}
\put(1117,476){\circle*{18}}
\put(1147,490){\circle*{18}}
\put(1177,508){\circle*{18}}
\put(1208,526){\circle*{18}}
\put(1238,534){\circle*{18}}
\put(1269,545){\circle*{18}}
\put(1299,555){\circle*{18}}
\put(1330,567){\circle*{18}}
\put(1360,575){\circle*{18}}
\put(1390,583){\circle*{18}}
\put(1421,592){\circle*{18}}
\thinlines \path(234,149)(234,149)(265,150)(295,150)(325,150)(356,151)(386,151)(417,151)(447,152)(478,152)(508,153)(538,154)(569,154)(599,155)(630,156)(660,157)(691,158)(721,160)(751,162)(782,167)(812,178)(843,217)(873,278)(904,337)(934,396)(964,441)(995,482)(1025,517)(1056,552)(1086,585)(1117,609)(1147,633)(1177,654)(1208,676)(1238,691)(1269,708)(1299,725)(1330,737)(1360,749)(1390,762)(1421,772)
\put(234,149){\makebox(0,0){$\star$}}
\put(265,150){\makebox(0,0){$\star$}}
\put(295,150){\makebox(0,0){$\star$}}
\put(325,150){\makebox(0,0){$\star$}}
\put(356,151){\makebox(0,0){$\star$}}
\put(386,151){\makebox(0,0){$\star$}}
\put(417,151){\makebox(0,0){$\star$}}
\put(447,152){\makebox(0,0){$\star$}}
\put(478,152){\makebox(0,0){$\star$}}
\put(508,153){\makebox(0,0){$\star$}}
\put(538,154){\makebox(0,0){$\star$}}
\put(569,154){\makebox(0,0){$\star$}}
\put(599,155){\makebox(0,0){$\star$}}
\put(630,156){\makebox(0,0){$\star$}}
\put(660,157){\makebox(0,0){$\star$}}
\put(691,158){\makebox(0,0){$\star$}}
\put(721,160){\makebox(0,0){$\star$}}
\put(751,162){\makebox(0,0){$\star$}}
\put(782,167){\makebox(0,0){$\star$}}
\put(812,178){\makebox(0,0){$\star$}}
\put(843,217){\makebox(0,0){$\star$}}
\put(873,278){\makebox(0,0){$\star$}}
\put(904,337){\makebox(0,0){$\star$}}
\put(934,396){\makebox(0,0){$\star$}}
\put(964,441){\makebox(0,0){$\star$}}
\put(995,482){\makebox(0,0){$\star$}}
\put(1025,517){\makebox(0,0){$\star$}}
\put(1056,552){\makebox(0,0){$\star$}}
\put(1086,585){\makebox(0,0){$\star$}}
\put(1117,609){\makebox(0,0){$\star$}}
\put(1147,633){\makebox(0,0){$\star$}}
\put(1177,654){\makebox(0,0){$\star$}}
\put(1208,676){\makebox(0,0){$\star$}}
\put(1238,691){\makebox(0,0){$\star$}}
\put(1269,708){\makebox(0,0){$\star$}}
\put(1299,725){\makebox(0,0){$\star$}}
\put(1330,737){\makebox(0,0){$\star$}}
\put(1360,749){\makebox(0,0){$\star$}}
\put(1390,762){\makebox(0,0){$\star$}}
\put(1421,772){\makebox(0,0){$\star$}}
\end{picture}


==> fig120.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,0)
\tenrm
\thicklines \path(197,134)(217,134)
\thicklines \path(1436,134)(1416,134)
\put(175,134){\makebox(0,0)[r]{0}}
\thicklines \path(197,254)(217,254)
\thicklines \path(1436,254)(1416,254)
\put(175,254){\makebox(0,0)[r]{20}}
\thicklines \path(197,374)(217,374)
\thicklines \path(1436,374)(1416,374)
\put(175,374){\makebox(0,0)[r]{40}}
\thicklines \path(197,495)(217,495)
\thicklines \path(1436,495)(1416,495)
\put(175,495){\makebox(0,0)[r]{60}}
\thicklines \path(197,615)(217,615)
\thicklines \path(1436,615)(1416,615)
\put(175,615){\makebox(0,0)[r]{80}}
\thicklines \path(197,735)(217,735)
\thicklines \path(1436,735)(1416,735)
\put(175,735){\makebox(0,0)[r]{100}}
\thicklines \path(197,855)(217,855)
\thicklines \path(1436,855)(1416,855)
\put(175,855){\makebox(0,0)[r]{120}}
\thicklines \path(197,134)(197,154)
\thicklines \path(197,855)(197,835)
\put(197,89){\makebox(0,0){0}}
\thicklines \path(352,134)(352,154)
\thicklines \path(352,855)(352,835)
\put(352,89){\makebox(0,0){0.01}}
\thicklines \path(507,134)(507,154)
\thicklines \path(507,855)(507,835)
\put(507,89){\makebox(0,0){0.02}}
\thicklines \path(662,134)(662,154)
\thicklines \path(662,855)(662,835)
\put(662,89){\makebox(0,0){0.03}}
\thicklines \path(817,134)(817,154)
\thicklines \path(817,855)(817,835)
\put(817,89){\makebox(0,0){0.04}}
\thicklines \path(971,134)(971,154)
\thicklines \path(971,855)(971,835)
\put(971,89){\makebox(0,0){0.05}}
\thicklines \path(1126,134)(1126,154)
\thicklines \path(1126,855)(1126,835)
\put(1126,89){\makebox(0,0){0.06}}
\thicklines \path(1281,134)(1281,154)
\thicklines \path(1281,855)(1281,835)
\put(1281,89){\makebox(0,0){0.07}}
\thicklines \path(1436,134)(1436,154)
\thicklines \path(1436,855)(1436,835)
\put(1436,89){\makebox(0,0){0.08}}
\thicklines \path(197,134)(1436,134)(1436,855)(197,855)(197,134)
\put(45,494){\makebox(0,0)[l]{\shortstack{$\displaystyle{{\frac{N}{L^2}}}$}}}
\put(816,21){\makebox(0,0){${\lambda}$}}
\put(321,711){\makebox(0,0)[l]{(b)}}
\thinlines \path(212,134)(212,134)(243,134)(274,135)(305,135)(336,135)(367,136)(398,136)(429,137)(460,137)(491,137)(522,138)(553,139)(584,139)(615,140)(646,141)(677,141)(708,142)(739,144)(770,146)(801,150)(832,159)(863,173)(894,193)(925,210)(956,227)(987,245)(1018,264)(1049,279)(1080,296)(1111,312)(1142,328)(1173,346)(1204,359)(1235,378)(1266,392)(1297,406)(1328,423)(1359,440)(1390,452)(1421,468)
\put(212,134){\circle{18}}
\put(243,134){\circle{18}}
\put(274,135){\circle{18}}
\put(305,135){\circle{18}}
\put(336,135){\circle{18}}
\put(367,136){\circle{18}}
\put(398,136){\circle{18}}
\put(429,137){\circle{18}}
\put(460,137){\circle{18}}
\put(491,137){\circle{18}}
\put(522,138){\circle{18}}
\put(553,139){\circle{18}}
\put(584,139){\circle{18}}
\put(615,140){\circle{18}}
\put(646,141){\circle{18}}
\put(677,141){\circle{18}}
\put(708,142){\circle{18}}
\put(739,144){\circle{18}}
\put(770,146){\circle{18}}
\put(801,150){\circle{18}}
\put(832,159){\circle{18}}
\put(863,173){\circle{18}}
\put(894,193){\circle{18}}
\put(925,210){\circle{18}}
\put(956,227){\circle{18}}
\put(987,245){\circle{18}}
\put(1018,264){\circle{18}}
\put(1049,279){\circle{18}}
\put(1080,296){\circle{18}}
\put(1111,312){\circle{18}}
\put(1142,328){\circle{18}}
\put(1173,346){\circle{18}}
\put(1204,359){\circle{18}}
\put(1235,378){\circle{18}}
\put(1266,392){\circle{18}}
\put(1297,406){\circle{18}}
\put(1328,423){\circle{18}}
\put(1359,440){\circle{18}}
\put(1390,452){\circle{18}}
\put(1421,468){\circle{18}}
\thinlines \path(212,134)(212,134)(243,134)(274,135)(305,135)(336,135)(367,136)(398,136)(429,137)(460,137)(491,137)(522,138)(553,139)(584,139)(615,140)(646,140)(677,142)(708,142)(739,144)(770,146)(801,148)(832,165)(863,190)(894,216)(925,245)(956,274)(987,295)(1018,321)(1049,347)(1080,375)(1111,398)(1142,421)(1173,450)(1204,473)(1235,493)(1266,516)(1297,541)(1328,566)(1359,586)(1390,611)(1421,633)
\put(212,134){\circle*{18}}
\put(243,134){\circle*{18}}
\put(274,135){\circle*{18}}
\put(305,135){\circle*{18}}
\put(336,135){\circle*{18}}
\put(367,136){\circle*{18}}
\put(398,136){\circle*{18}}
\put(429,137){\circle*{18}}
\put(460,137){\circle*{18}}
\put(491,137){\circle*{18}}
\put(522,138){\circle*{18}}
\put(553,139){\circle*{18}}
\put(584,139){\circle*{18}}
\put(615,140){\circle*{18}}
\put(646,140){\circle*{18}}
\put(677,142){\circle*{18}}
\put(708,142){\circle*{18}}
\put(739,144){\circle*{18}}
\put(770,146){\circle*{18}}
\put(801,148){\circle*{18}}
\put(832,165){\circle*{18}}
\put(863,190){\circle*{18}}
\put(894,216){\circle*{18}}
\put(925,245){\circle*{18}}
\put(956,274){\circle*{18}}
\put(987,295){\circle*{18}}
\put(1018,321){\circle*{18}}
\put(1049,347){\circle*{18}}
\put(1080,375){\circle*{18}}
\put(1111,398){\circle*{18}}
\put(1142,421){\circle*{18}}
\put(1173,450){\circle*{18}}
\put(1204,473){\circle*{18}}
\put(1235,493){\circle*{18}}
\put(1266,516){\circle*{18}}
\put(1297,541){\circle*{18}}
\put(1328,566){\circle*{18}}
\put(1359,586){\circle*{18}}
\put(1390,611){\circle*{18}}
\put(1421,633){\circle*{18}}
\thinlines \path(212,134)(212,134)(243,134)(274,135)(305,135)(336,136)(367,136)(398,136)(429,137)(460,137)(491,137)(522,138)(553,139)(584,139)(615,140)(646,141)(677,141)(708,142)(739,144)(770,147)(801,150)(832,171)(863,204)(894,239)(925,279)(956,314)(987,347)(1018,381)(1049,417)(1080,453)(1111,484)(1142,518)(1173,549)(1204,582)(1235,613)(1266,642)(1297,676)(1328,709)(1359,738)(1390,770)(1421,796)
\put(212,134){\makebox(0,0){$\star$}}
\put(243,134){\makebox(0,0){$\star$}}
\put(274,135){\makebox(0,0){$\star$}}
\put(305,135){\makebox(0,0){$\star$}}
\put(336,136){\makebox(0,0){$\star$}}
\put(367,136){\makebox(0,0){$\star$}}
\put(398,136){\makebox(0,0){$\star$}}
\put(429,137){\makebox(0,0){$\star$}}
\put(460,137){\makebox(0,0){$\star$}}
\put(491,137){\makebox(0,0){$\star$}}
\put(522,138){\makebox(0,0){$\star$}}
\put(553,139){\makebox(0,0){$\star$}}
\put(584,139){\makebox(0,0){$\star$}}
\put(615,140){\makebox(0,0){$\star$}}
\put(646,141){\makebox(0,0){$\star$}}
\put(677,141){\makebox(0,0){$\star$}}
\put(708,142){\makebox(0,0){$\star$}}
\put(739,144){\makebox(0,0){$\star$}}
\put(770,147){\makebox(0,0){$\star$}}
\put(801,150){\makebox(0,0){$\star$}}
\put(832,171){\makebox(0,0){$\star$}}
\put(863,204){\makebox(0,0){$\star$}}
\put(894,239){\makebox(0,0){$\star$}}
\put(925,279){\makebox(0,0){$\star$}}
\put(956,314){\makebox(0,0){$\star$}}
\put(987,347){\makebox(0,0){$\star$}}
\put(1018,381){\makebox(0,0){$\star$}}
\put(1049,417){\makebox(0,0){$\star$}}
\put(1080,453){\makebox(0,0){$\star$}}
\put(1111,484){\makebox(0,0){$\star$}}
\put(1142,518){\makebox(0,0){$\star$}}
\put(1173,549){\makebox(0,0){$\star$}}
\put(1204,582){\makebox(0,0){$\star$}}
\put(1235,613){\makebox(0,0){$\star$}}
\put(1266,642){\makebox(0,0){$\star$}}
\put(1297,676){\makebox(0,0){$\star$}}
\put(1328,709){\makebox(0,0){$\star$}}
\put(1359,738){\makebox(0,0){$\star$}}
\put(1390,770){\makebox(0,0){$\star$}}
\put(1421,796){\makebox(0,0){$\star$}}
\end{picture}


==> fig300.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,0)
\tenrm
\thicklines \path(219,134)(239,134)
\thicklines \path(1436,134)(1416,134)
\put(197,134){\makebox(0,0)[r]{0}}
\thicklines \path(219,224)(239,224)
\thicklines \path(1436,224)(1416,224)
\put(197,224){\makebox(0,0)[r]{0.01}}
\thicklines \path(219,314)(239,314)
\thicklines \path(1436,314)(1416,314)
\put(197,314){\makebox(0,0)[r]{0.02}}
\thicklines \path(219,404)(239,404)
\thicklines \path(1436,404)(1416,404)
\put(197,404){\makebox(0,0)[r]{0.03}}
\thicklines \path(219,495)(239,495)
\thicklines \path(1436,495)(1416,495)
\put(197,495){\makebox(0,0)[r]{0.04}}
\thicklines \path(219,585)(239,585)
\thicklines \path(1436,585)(1416,585)
\put(197,585){\makebox(0,0)[r]{0.05}}
\thicklines \path(219,675)(239,675)
\thicklines \path(1436,675)(1416,675)
\put(197,675){\makebox(0,0)[r]{0.06}}
\thicklines \path(219,765)(239,765)
\thicklines \path(1436,765)(1416,765)
\put(197,765){\makebox(0,0)[r]{0.07}}
\thicklines \path(219,855)(239,855)
\thicklines \path(1436,855)(1416,855)
\put(197,855){\makebox(0,0)[r]{0.08}}
\thicklines \path(219,134)(219,154)
\thicklines \path(219,855)(219,835)
\put(219,89){\makebox(0,0){0}}
\thicklines \path(422,134)(422,154)
\thicklines \path(422,855)(422,835)
\put(422,89){\makebox(0,0){0.01}}
\thicklines \path(625,134)(625,154)
\thicklines \path(625,855)(625,835)
\put(625,89){\makebox(0,0){0.02}}
\thicklines \path(828,134)(828,154)
\thicklines \path(828,855)(828,835)
\put(828,89){\makebox(0,0){0.03}}
\thicklines \path(1030,134)(1030,154)
\thicklines \path(1030,855)(1030,835)
\put(1030,89){\makebox(0,0){0.04}}
\thicklines \path(1233,134)(1233,154)
\thicklines \path(1233,855)(1233,835)
\put(1233,89){\makebox(0,0){0.05}}
\thicklines \path(1436,134)(1436,154)
\thicklines \path(1436,855)(1436,835)
\put(1436,89){\makebox(0,0){0.06}}
\thicklines \path(219,134)(1436,134)(1436,855)(219,855)(219,134)
\put(13,494){\makebox(0,0)[l]{\shortstack{${\displaystyle \frac{N}{\overline{\tau} L^2}}$}}}
\put(827,44){\makebox(0,0){${\lambda}$}}
\put(239,142){\circle*{18}}
\put(280,162){\circle*{18}}
\put(320,182){\circle*{18}}
\put(361,190){\circle*{18}}
\put(402,219){\circle*{18}}
\put(442,230){\circle*{18}}
\put(483,248){\circle*{18}}
\put(523,262){\circle*{18}}
\put(564,281){\circle*{18}}
\put(604,302){\circle*{18}}
\put(645,320){\circle*{18}}
\put(686,340){\circle*{18}}
\put(726,352){\circle*{18}}
\put(767,370){\circle*{18}}
\put(807,385){\circle*{18}}
\put(848,412){\circle*{18}}
\put(888,418){\circle*{18}}
\put(929,440){\circle*{18}}
\put(969,453){\circle*{18}}
\put(1010,488){\circle*{18}}
\put(1051,542){\circle*{18}}
\put(1091,574){\circle*{18}}
\put(1132,623){\circle*{18}}
\put(1172,655){\circle*{18}}
\put(1213,679){\circle*{18}}
\put(1253,717){\circle*{18}}
\put(1294,747){\circle*{18}}
\put(1335,772){\circle*{18}}
\put(1375,801){\circle*{18}}
\put(1416,828){\circle*{18}}
\thicklines \path(219,134)(219,134)(225,137)(231,139)(237,142)(243,145)(250,148)(256,150)(262,153)(268,156)(274,158)(280,161)(286,164)(292,167)(299,169)(305,172)(311,175)(317,177)(323,180)(329,183)(335,186)(341,188)(347,191)(354,194)(360,196)(366,199)(372,202)(378,205)(384,207)(390,210)(396,213)(402,216)(409,218)(415,221)(421,224)(427,226)(433,229)(439,232)(445,235)(451,237)(458,240)(464,243)(470,245)(476,248)(482,251)(488,254)(494,256)(500,259)(506,262)(513,264)(519,267)
\thicklines \path(519,267)(525,270)(531,273)(537,275)(543,278)(549,281)(555,283)(561,286)(568,289)(574,292)(580,294)(586,297)(592,300)(598,302)(604,305)(610,308)(617,311)(623,313)(629,316)(635,319)(641,321)(647,324)(653,327)(659,330)(665,332)(672,335)(678,338)(684,341)(690,343)(696,346)(702,349)(708,351)(714,354)(720,357)(727,360)(733,362)(739,365)(745,368)(751,370)(757,373)(763,376)(769,379)(776,381)(782,384)(788,387)(794,389)(800,392)(806,395)(812,398)(818,400)(824,403)
\thicklines \path(824,403)(831,406)(837,408)(843,411)(849,414)(855,417)(861,419)(867,422)(873,425)(879,427)(886,430)(892,433)(898,436)(904,438)(910,441)(916,444)(922,446)(928,449)(935,452)(941,455)(947,457)(953,460)(959,463)(965,466)(971,468)(977,471)(983,474)(990,476)(996,479)(1002,482)(1008,485)(1014,487)(1020,490)(1026,493)(1032,495)(1038,498)(1045,501)(1051,504)(1057,506)(1063,509)(1069,512)(1075,514)(1081,517)(1087,520)(1094,523)(1100,525)(1106,528)(1112,531)(1118,533)(1124,536)(1130,539)
\thicklines \path(1130,539)(1136,542)(1142,544)(1149,547)(1155,550)(1161,552)(1167,555)(1173,558)(1179,561)(1185,563)(1191,566)(1197,569)(1204,571)(1210,574)(1216,577)(1222,580)(1228,582)(1234,585)(1240,588)(1246,591)(1253,593)(1259,596)(1265,599)(1271,601)(1277,604)(1283,607)(1289,610)(1295,612)(1301,615)(1308,618)(1314,620)(1320,623)(1326,626)(1332,629)(1338,631)(1344,634)(1350,637)(1356,639)(1363,642)(1369,645)(1375,648)(1381,650)(1387,653)(1393,656)(1399,658)(1405,661)(1412,664)(1418,667)(1424,669)(1430,672)(1436,675)
\end{picture}


==> fig410.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,0)
\tenrm
\thicklines \path(197,134)(217,134)
\thicklines \path(1436,134)(1416,134)
\put(175,134){\makebox(0,0)[r]{0}}
\thicklines \path(197,237)(217,237)
\thicklines \path(1436,237)(1416,237)
\put(175,237){\makebox(0,0)[r]{100}}
\thicklines \path(197,340)(217,340)
\thicklines \path(1436,340)(1416,340)
\put(175,340){\makebox(0,0)[r]{200}}
\thicklines \path(197,443)(217,443)
\thicklines \path(1436,443)(1416,443)
\put(175,443){\makebox(0,0)[r]{300}}
\thicklines \path(197,546)(217,546)
\thicklines \path(1436,546)(1416,546)
\put(175,546){\makebox(0,0)[r]{400}}
\thicklines \path(197,649)(217,649)
\thicklines \path(1436,649)(1416,649)
\put(175,649){\makebox(0,0)[r]{500}}
\thicklines \path(197,752)(217,752)
\thicklines \path(1436,752)(1416,752)
\put(175,752){\makebox(0,0)[r]{600}}
\thicklines \path(197,855)(217,855)
\thicklines \path(1436,855)(1416,855)
\put(175,855){\makebox(0,0)[r]{700}}
\thicklines \path(197,134)(197,154)
\thicklines \path(197,855)(197,835)
\put(197,89){\makebox(0,0){0}}
\thicklines \path(404,134)(404,154)
\thicklines \path(404,855)(404,835)
\put(404,89){\makebox(0,0){0.01}}
\thicklines \path(610,134)(610,154)
\thicklines \path(610,855)(610,835)
\put(610,89){\makebox(0,0){0.02}}
\thicklines \path(816,134)(816,154)
\thicklines \path(816,855)(816,835)
\put(816,89){\makebox(0,0){0.03}}
\thicklines \path(1023,134)(1023,154)
\thicklines \path(1023,855)(1023,835)
\put(1023,89){\makebox(0,0){0.04}}
\thicklines \path(1230,134)(1230,154)
\thicklines \path(1230,855)(1230,835)
\put(1230,89){\makebox(0,0){0.05}}
\thicklines \path(1436,134)(1436,154)
\thicklines \path(1436,855)(1436,835)
\put(1436,89){\makebox(0,0){0.06}}
\thicklines \path(197,134)(1436,134)(1436,855)(197,855)(197,134)
\put(45,494){\makebox(0,0)[l]{\shortstack{${\overline{\tau}}$}}}
\put(816,21){\makebox(0,0){${\lambda}$}}
\put(321,711){\makebox(0,0)[l]{(a)}}
\thinlines \path(218,168)(218,168)(259,170)(300,172)(342,174)(383,176)(424,178)(465,181)(507,186)(548,199)(589,227)(631,276)(672,324)(713,375)(755,431)(796,476)(837,513)(878,540)(920,580)(961,616)(1002,636)(1044,660)(1085,685)(1126,707)(1168,726)(1209,746)(1250,765)(1291,779)(1333,790)(1374,804)(1415,811)(1436,821)
\put(218,168){\circle{18}}
\put(259,170){\circle{18}}
\put(300,172){\circle{18}}
\put(342,174){\circle{18}}
\put(383,176){\circle{18}}
\put(424,178){\circle{18}}
\put(465,181){\circle{18}}
\put(507,186){\circle{18}}
\put(548,199){\circle{18}}
\put(589,227){\circle{18}}
\put(631,276){\circle{18}}
\put(672,324){\circle{18}}
\put(713,375){\circle{18}}
\put(755,431){\circle{18}}
\put(796,476){\circle{18}}
\put(837,513){\circle{18}}
\put(878,540){\circle{18}}
\put(920,580){\circle{18}}
\put(961,616){\circle{18}}
\put(1002,636){\circle{18}}
\put(1044,660){\circle{18}}
\put(1085,685){\circle{18}}
\put(1126,707){\circle{18}}
\put(1168,726){\circle{18}}
\put(1209,746){\circle{18}}
\put(1250,765){\circle{18}}
\put(1291,779){\circle{18}}
\put(1333,790){\circle{18}}
\put(1374,804){\circle{18}}
\put(1415,811){\circle{18}}
\thinlines \path(218,165)(218,165)(259,166)(300,167)(342,169)(383,169)(424,171)(465,173)(507,176)(548,178)(589,182)(631,188)(672,205)(713,251)(755,291)(796,333)(837,380)(878,436)(920,486)(961,528)(1002,558)(1044,589)(1085,617)(1126,644)(1168,667)(1209,704)(1250,728)(1291,743)(1333,763)(1374,786)(1415,800)(1436,811)
\put(218,165){\circle*{18}}
\put(259,166){\circle*{18}}
\put(300,167){\circle*{18}}
\put(342,169){\circle*{18}}
\put(383,169){\circle*{18}}
\put(424,171){\circle*{18}}
\put(465,173){\circle*{18}}
\put(507,176){\circle*{18}}
\put(548,178){\circle*{18}}
\put(589,182){\circle*{18}}
\put(631,188){\circle*{18}}
\put(672,205){\circle*{18}}
\put(713,251){\circle*{18}}
\put(755,291){\circle*{18}}
\put(796,333){\circle*{18}}
\put(837,380){\circle*{18}}
\put(878,436){\circle*{18}}
\put(920,486){\circle*{18}}
\put(961,528){\circle*{18}}
\put(1002,558){\circle*{18}}
\put(1044,589){\circle*{18}}
\put(1085,617){\circle*{18}}
\put(1126,644){\circle*{18}}
\put(1168,667){\circle*{18}}
\put(1209,704){\circle*{18}}
\put(1250,728){\circle*{18}}
\put(1291,743){\circle*{18}}
\put(1333,763){\circle*{18}}
\put(1374,786){\circle*{18}}
\put(1415,800){\circle*{18}}
\thinlines \path(218,162)(218,162)(259,163)(300,164)(342,165)(383,165)(424,167)(465,168)(507,170)(548,171)(589,173)(631,177)(672,179)(713,189)(755,204)(796,254)(837,282)(878,331)(920,374)(961,424)(1002,470)(1044,509)(1085,560)(1126,584)(1168,616)(1209,647)(1250,683)(1291,703)(1333,732)(1374,755)(1415,769)(1436,775)
\put(218,162){\makebox(0,0){$\star$}}
\put(259,163){\makebox(0,0){$\star$}}
\put(300,164){\makebox(0,0){$\star$}}
\put(342,165){\makebox(0,0){$\star$}}
\put(383,165){\makebox(0,0){$\star$}}
\put(424,167){\makebox(0,0){$\star$}}
\put(465,168){\makebox(0,0){$\star$}}
\put(507,170){\makebox(0,0){$\star$}}
\put(548,171){\makebox(0,0){$\star$}}
\put(589,173){\makebox(0,0){$\star$}}
\put(631,177){\makebox(0,0){$\star$}}
\put(672,179){\makebox(0,0){$\star$}}
\put(713,189){\makebox(0,0){$\star$}}
\put(755,204){\makebox(0,0){$\star$}}
\put(796,254){\makebox(0,0){$\star$}}
\put(837,282){\makebox(0,0){$\star$}}
\put(878,331){\makebox(0,0){$\star$}}
\put(920,374){\makebox(0,0){$\star$}}
\put(961,424){\makebox(0,0){$\star$}}
\put(1002,470){\makebox(0,0){$\star$}}
\put(1044,509){\makebox(0,0){$\star$}}
\put(1085,560){\makebox(0,0){$\star$}}
\put(1126,584){\makebox(0,0){$\star$}}
\put(1168,616){\makebox(0,0){$\star$}}
\put(1209,647){\makebox(0,0){$\star$}}
\put(1250,683){\makebox(0,0){$\star$}}
\put(1291,703){\makebox(0,0){$\star$}}
\put(1333,732){\makebox(0,0){$\star$}}
\put(1374,755){\makebox(0,0){$\star$}}
\put(1415,769){\makebox(0,0){$\star$}}
\thinlines \path(218,159)(218,159)(259,159)(300,159)(342,161)(383,161)(424,162)(465,162)(507,163)(548,164)(589,166)(631,166)(672,168)(713,170)(755,173)(796,177)(837,183)(878,199)(920,223)(961,270)(1002,329)(1044,356)(1085,408)(1126,445)(1168,503)(1209,541)(1250,580)(1291,603)(1333,645)(1374,660)(1415,700)(1436,712)
\put(218,159){\makebox(0,0){$+$}}
\put(259,159){\makebox(0,0){$+$}}
\put(300,159){\makebox(0,0){$+$}}
\put(342,161){\makebox(0,0){$+$}}
\put(383,161){\makebox(0,0){$+$}}
\put(424,162){\makebox(0,0){$+$}}
\put(465,162){\makebox(0,0){$+$}}
\put(507,163){\makebox(0,0){$+$}}
\put(548,164){\makebox(0,0){$+$}}
\put(589,166){\makebox(0,0){$+$}}
\put(631,166){\makebox(0,0){$+$}}
\put(672,168){\makebox(0,0){$+$}}
\put(713,170){\makebox(0,0){$+$}}
\put(755,173){\makebox(0,0){$+$}}
\put(796,177){\makebox(0,0){$+$}}
\put(837,183){\makebox(0,0){$+$}}
\put(878,199){\makebox(0,0){$+$}}
\put(920,223){\makebox(0,0){$+$}}
\put(961,270){\makebox(0,0){$+$}}
\put(1002,329){\makebox(0,0){$+$}}
\put(1044,356){\makebox(0,0){$+$}}
\put(1085,408){\makebox(0,0){$+$}}
\put(1126,445){\makebox(0,0){$+$}}
\put(1168,503){\makebox(0,0){$+$}}
\put(1209,541){\makebox(0,0){$+$}}
\put(1250,580){\makebox(0,0){$+$}}
\put(1291,603){\makebox(0,0){$+$}}
\put(1333,645){\makebox(0,0){$+$}}
\put(1374,660){\makebox(0,0){$+$}}
\put(1415,700){\makebox(0,0){$+$}}
\end{picture}


==> fig420.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,0)
\tenrm
\thicklines \path(197,134)(217,134)
\thicklines \path(1436,134)(1416,134)
\put(175,134){\makebox(0,0)[r]{0}}
\thicklines \path(197,224)(217,224)
\thicklines \path(1436,224)(1416,224)
\put(175,224){\makebox(0,0)[r]{100}}
\thicklines \path(197,314)(217,314)
\thicklines \path(1436,314)(1416,314)
\put(175,314){\makebox(0,0)[r]{200}}
\thicklines \path(197,404)(217,404)
\thicklines \path(1436,404)(1416,404)
\put(175,404){\makebox(0,0)[r]{300}}
\thicklines \path(197,494)(217,494)
\thicklines \path(1436,494)(1416,494)
\put(175,494){\makebox(0,0)[r]{400}}
\thicklines \path(197,585)(217,585)
\thicklines \path(1436,585)(1416,585)
\put(175,585){\makebox(0,0)[r]{500}}
\thicklines \path(197,675)(217,675)
\thicklines \path(1436,675)(1416,675)
\put(175,675){\makebox(0,0)[r]{600}}
\thicklines \path(197,765)(217,765)
\thicklines \path(1436,765)(1416,765)
\put(175,765){\makebox(0,0)[r]{700}}
\thicklines \path(197,855)(217,855)
\thicklines \path(1436,855)(1416,855)
\put(175,855){\makebox(0,0)[r]{800}}
\thicklines \path(197,134)(197,154)
\thicklines \path(197,855)(197,835)
\put(197,89){\makebox(0,0){0}}
\thicklines \path(352,134)(352,154)
\thicklines \path(352,855)(352,835)
\put(352,89){\makebox(0,0){0.01}}
\thicklines \path(507,134)(507,154)
\thicklines \path(507,855)(507,835)
\put(507,89){\makebox(0,0){0.02}}
\thicklines \path(662,134)(662,154)
\thicklines \path(662,855)(662,835)
\put(662,89){\makebox(0,0){0.03}}
\thicklines \path(817,134)(817,154)
\thicklines \path(817,855)(817,835)
\put(817,89){\makebox(0,0){0.04}}
\thicklines \path(971,134)(971,154)
\thicklines \path(971,855)(971,835)
\put(971,89){\makebox(0,0){0.05}}
\thicklines \path(1126,134)(1126,154)
\thicklines \path(1126,855)(1126,835)
\put(1126,89){\makebox(0,0){0.06}}
\thicklines \path(1281,134)(1281,154)
\thicklines \path(1281,855)(1281,835)
\put(1281,89){\makebox(0,0){0.07}}
\thicklines \path(1436,134)(1436,154)
\thicklines \path(1436,855)(1436,835)
\put(1436,89){\makebox(0,0){0.08}}
\thicklines \path(197,134)(1436,134)(1436,855)(197,855)(197,134)
\put(45,494){\makebox(0,0)[l]{\shortstack{${\overline{\tau}}$}}}
\put(816,21){\makebox(0,0){${\lambda}$}}
\put(321,711){\makebox(0,0)[l]{(b)}}
\thinlines \path(212,157)(212,157)(243,157)(274,158)(305,158)(336,159)(367,159)(398,160)(429,161)(460,161)(491,163)(522,164)(553,164)(584,166)(615,167)(646,168)(677,170)(708,173)(739,176)(770,183)(801,196)(832,240)(863,305)(894,361)(925,418)(956,475)(987,511)(1018,552)(1049,585)(1080,622)(1111,647)(1142,668)(1173,695)(1204,721)(1235,734)(1266,751)(1297,765)(1328,783)(1359,795)(1390,807)(1421,820)
\put(212,157){\circle{18}}
\put(243,157){\circle{18}}
\put(274,158){\circle{18}}
\put(305,158){\circle{18}}
\put(336,159){\circle{18}}
\put(367,159){\circle{18}}
\put(398,160){\circle{18}}
\put(429,161){\circle{18}}
\put(460,161){\circle{18}}
\put(491,163){\circle{18}}
\put(522,164){\circle{18}}
\put(553,164){\circle{18}}
\put(584,166){\circle{18}}
\put(615,167){\circle{18}}
\put(646,168){\circle{18}}
\put(677,170){\circle{18}}
\put(708,173){\circle{18}}
\put(739,176){\circle{18}}
\put(770,183){\circle{18}}
\put(801,196){\circle{18}}
\put(832,240){\circle{18}}
\put(863,305){\circle{18}}
\put(894,361){\circle{18}}
\put(925,418){\circle{18}}
\put(956,475){\circle{18}}
\put(987,511){\circle{18}}
\put(1018,552){\circle{18}}
\put(1049,585){\circle{18}}
\put(1080,622){\circle{18}}
\put(1111,647){\circle{18}}
\put(1142,668){\circle{18}}
\put(1173,695){\circle{18}}
\put(1204,721){\circle{18}}
\put(1235,734){\circle{18}}
\put(1266,751){\circle{18}}
\put(1297,765){\circle{18}}
\put(1328,783){\circle{18}}
\put(1359,795){\circle{18}}
\put(1390,807){\circle{18}}
\put(1421,820){\circle{18}}
\thinlines \path(212,155)(212,155)(243,156)(274,156)(305,157)(336,157)(367,158)(398,158)(429,159)(460,160)(491,160)(522,161)(553,162)(584,163)(615,164)(646,165)(677,166)(708,168)(739,171)(770,174)(801,179)(832,189)(863,212)(894,268)(925,322)(956,396)(987,439)(1018,481)(1049,520)(1080,552)(1111,589)(1142,623)(1173,646)(1204,671)(1235,692)(1266,707)(1297,729)(1328,747)(1359,759)(1390,778)(1421,791)
\put(212,155){\circle*{18}}
\put(243,156){\circle*{18}}
\put(274,156){\circle*{18}}
\put(305,157){\circle*{18}}
\put(336,157){\circle*{18}}
\put(367,158){\circle*{18}}
\put(398,158){\circle*{18}}
\put(429,159){\circle*{18}}
\put(460,160){\circle*{18}}
\put(491,160){\circle*{18}}
\put(522,161){\circle*{18}}
\put(553,162){\circle*{18}}
\put(584,163){\circle*{18}}
\put(615,164){\circle*{18}}
\put(646,165){\circle*{18}}
\put(677,166){\circle*{18}}
\put(708,168){\circle*{18}}
\put(739,171){\circle*{18}}
\put(770,174){\circle*{18}}
\put(801,179){\circle*{18}}
\put(832,189){\circle*{18}}
\put(863,212){\circle*{18}}
\put(894,268){\circle*{18}}
\put(925,322){\circle*{18}}
\put(956,396){\circle*{18}}
\put(987,439){\circle*{18}}
\put(1018,481){\circle*{18}}
\put(1049,520){\circle*{18}}
\put(1080,552){\circle*{18}}
\put(1111,589){\circle*{18}}
\put(1142,623){\circle*{18}}
\put(1173,646){\circle*{18}}
\put(1204,671){\circle*{18}}
\put(1235,692){\circle*{18}}
\put(1266,707){\circle*{18}}
\put(1297,729){\circle*{18}}
\put(1328,747){\circle*{18}}
\put(1359,759){\circle*{18}}
\put(1390,778){\circle*{18}}
\put(1421,791){\circle*{18}}
\thinlines \path(212,154)(212,154)(243,154)(274,155)(305,155)(336,156)(367,156)(398,157)(429,157)(460,158)(491,158)(522,159)(553,160)(584,160)(615,162)(646,162)(677,163)(708,165)(739,167)(770,170)(801,172)(832,176)(863,185)(894,208)(925,246)(956,311)(987,362)(1018,409)(1049,464)(1080,492)(1111,534)(1142,567)(1173,597)(1204,628)(1235,650)(1266,673)(1297,688)(1328,707)(1359,731)(1390,747)(1421,763)
\put(212,154){\makebox(0,0){$\star$}}
\put(243,154){\makebox(0,0){$\star$}}
\put(274,155){\makebox(0,0){$\star$}}
\put(305,155){\makebox(0,0){$\star$}}
\put(336,156){\makebox(0,0){$\star$}}
\put(367,156){\makebox(0,0){$\star$}}
\put(398,157){\makebox(0,0){$\star$}}
\put(429,157){\makebox(0,0){$\star$}}
\put(460,158){\makebox(0,0){$\star$}}
\put(491,158){\makebox(0,0){$\star$}}
\put(522,159){\makebox(0,0){$\star$}}
\put(553,160){\makebox(0,0){$\star$}}
\put(584,160){\makebox(0,0){$\star$}}
\put(615,162){\makebox(0,0){$\star$}}
\put(646,162){\makebox(0,0){$\star$}}
\put(677,163){\makebox(0,0){$\star$}}
\put(708,165){\makebox(0,0){$\star$}}
\put(739,167){\makebox(0,0){$\star$}}
\put(770,170){\makebox(0,0){$\star$}}
\put(801,172){\makebox(0,0){$\star$}}
\put(832,176){\makebox(0,0){$\star$}}
\put(863,185){\makebox(0,0){$\star$}}
\put(894,208){\makebox(0,0){$\star$}}
\put(925,246){\makebox(0,0){$\star$}}
\put(956,311){\makebox(0,0){$\star$}}
\put(987,362){\makebox(0,0){$\star$}}
\put(1018,409){\makebox(0,0){$\star$}}
\put(1049,464){\makebox(0,0){$\star$}}
\put(1080,492){\makebox(0,0){$\star$}}
\put(1111,534){\makebox(0,0){$\star$}}
\put(1142,567){\makebox(0,0){$\star$}}
\put(1173,597){\makebox(0,0){$\star$}}
\put(1204,628){\makebox(0,0){$\star$}}
\put(1235,650){\makebox(0,0){$\star$}}
\put(1266,673){\makebox(0,0){$\star$}}
\put(1297,688){\makebox(0,0){$\star$}}
\put(1328,707){\makebox(0,0){$\star$}}
\put(1359,731){\makebox(0,0){$\star$}}
\put(1390,747){\makebox(0,0){$\star$}}
\put(1421,763){\makebox(0,0){$\star$}}
\thinlines \path(212,152)(212,152)(243,152)(274,153)(305,153)(336,153)(367,154)(398,154)(429,155)(460,155)(491,156)(522,156)(553,157)(584,158)(615,158)(646,159)(677,160)(708,161)(739,162)(770,163)(801,165)(832,167)(863,169)(894,174)(925,179)(956,196)(987,239)(1018,289)(1049,348)(1080,392)(1111,437)(1142,476)(1173,510)(1204,543)(1235,576)(1266,595)(1297,618)(1328,642)(1359,672)(1390,687)(1421,710)
\put(212,152){\makebox(0,0){$+$}}
\put(243,152){\makebox(0,0){$+$}}
\put(274,153){\makebox(0,0){$+$}}
\put(305,153){\makebox(0,0){$+$}}
\put(336,153){\makebox(0,0){$+$}}
\put(367,154){\makebox(0,0){$+$}}
\put(398,154){\makebox(0,0){$+$}}
\put(429,155){\makebox(0,0){$+$}}
\put(460,155){\makebox(0,0){$+$}}
\put(491,156){\makebox(0,0){$+$}}
\put(522,156){\makebox(0,0){$+$}}
\put(553,157){\makebox(0,0){$+$}}
\put(584,158){\makebox(0,0){$+$}}
\put(615,158){\makebox(0,0){$+$}}
\put(646,159){\makebox(0,0){$+$}}
\put(677,160){\makebox(0,0){$+$}}
\put(708,161){\makebox(0,0){$+$}}
\put(739,162){\makebox(0,0){$+$}}
\put(770,163){\makebox(0,0){$+$}}
\put(801,165){\makebox(0,0){$+$}}
\put(832,167){\makebox(0,0){$+$}}
\put(863,169){\makebox(0,0){$+$}}
\put(894,174){\makebox(0,0){$+$}}
\put(925,179){\makebox(0,0){$+$}}
\put(956,196){\makebox(0,0){$+$}}
\put(987,239){\makebox(0,0){$+$}}
\put(1018,289){\makebox(0,0){$+$}}
\put(1049,348){\makebox(0,0){$+$}}
\put(1080,392){\makebox(0,0){$+$}}
\put(1111,437){\makebox(0,0){$+$}}
\put(1142,476){\makebox(0,0){$+$}}
\put(1173,510){\makebox(0,0){$+$}}
\put(1204,543){\makebox(0,0){$+$}}
\put(1235,576){\makebox(0,0){$+$}}
\put(1266,595){\makebox(0,0){$+$}}
\put(1297,618){\makebox(0,0){$+$}}
\put(1328,642){\makebox(0,0){$+$}}
\put(1359,672){\makebox(0,0){$+$}}
\put(1390,687){\makebox(0,0){$+$}}
\put(1421,710){\makebox(0,0){$+$}}
\end{picture}


==> fig500.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,0)
\tenrm
\thicklines \path(219,134)(239,134)
\thicklines \path(1436,134)(1416,134)
\put(197,134){\makebox(0,0)[r]{0}}
\thicklines \path(219,214)(239,214)
\thicklines \path(1436,214)(1416,214)
\put(197,214){\makebox(0,0)[r]{500}}
\thicklines \path(219,294)(239,294)
\thicklines \path(1436,294)(1416,294)
\put(197,294){\makebox(0,0)[r]{1000}}
\thicklines \path(219,374)(239,374)
\thicklines \path(1436,374)(1416,374)
\put(197,374){\makebox(0,0)[r]{1500}}
\thicklines \path(219,454)(239,454)
\thicklines \path(1436,454)(1416,454)
\put(197,454){\makebox(0,0)[r]{2000}}
\thicklines \path(219,535)(239,535)
\thicklines \path(1436,535)(1416,535)
\put(197,535){\makebox(0,0)[r]{2500}}
\thicklines \path(219,615)(239,615)
\thicklines \path(1436,615)(1416,615)
\put(197,615){\makebox(0,0)[r]{3000}}
\thicklines \path(219,695)(239,695)
\thicklines \path(1436,695)(1416,695)
\put(197,695){\makebox(0,0)[r]{3500}}
\thicklines \path(219,775)(239,775)
\thicklines \path(1436,775)(1416,775)
\put(197,775){\makebox(0,0)[r]{4000}}
\thicklines \path(219,855)(239,855)
\thicklines \path(1436,855)(1416,855)
\put(197,855){\makebox(0,0)[r]{4500}}
\thicklines \path(219,134)(219,154)
\thicklines \path(219,855)(219,835)
\put(219,89){\makebox(0,0){0}}
\thicklines \path(341,134)(341,154)
\thicklines \path(341,855)(341,835)
\put(341,89){\makebox(0,0){5}}
\thicklines \path(462,134)(462,154)
\thicklines \path(462,855)(462,835)
\put(462,89){\makebox(0,0){10}}
\thicklines \path(584,134)(584,154)
\thicklines \path(584,855)(584,835)
\put(584,89){\makebox(0,0){15}}
\thicklines \path(706,134)(706,154)
\thicklines \path(706,855)(706,835)
\put(706,89){\makebox(0,0){20}}
\thicklines \path(827,134)(827,154)
\thicklines \path(827,855)(827,835)
\put(827,89){\makebox(0,0){25}}
\thicklines \path(949,134)(949,154)
\thicklines \path(949,855)(949,835)
\put(949,89){\makebox(0,0){30}}
\thicklines \path(1071,134)(1071,154)
\thicklines \path(1071,855)(1071,835)
\put(1071,89){\makebox(0,0){35}}
\thicklines \path(1193,134)(1193,154)
\thicklines \path(1193,855)(1193,835)
\put(1193,89){\makebox(0,0){40}}
\thicklines \path(1314,134)(1314,154)
\thicklines \path(1314,855)(1314,835)
\put(1314,89){\makebox(0,0){45}}
\thicklines \path(1436,134)(1436,154)
\thicklines \path(1436,855)(1436,835)
\put(1436,89){\makebox(0,0){50}}
\thicklines \path(219,134)(1436,134)(1436,855)(219,855)(219,134)
\put(13,494){\makebox(0,0)[l]{\shortstack{${\overline{\tau}_0}$}}}
\put(827,21){\makebox(0,0){${m}$}}
\thicklines \path(243,811)(243,811)(268,651)(292,558)(316,490)(341,436)(365,394)(389,359)(414,327)(438,301)(462,280)(487,260)(511,244)(535,229)(560,215)(584,204)(608,194)(633,186)(657,179)(681,173)(706,168)(730,163)(754,159)(779,156)(803,154)(827,151)(852,149)(876,148)(901,146)(925,145)(949,143)(974,142)(998,142)(1022,141)(1047,140)(1071,140)(1095,139)(1120,139)(1144,139)(1168,138)(1193,138)(1217,138)(1241,138)(1266,138)(1290,138)(1314,138)(1339,138)(1363,138)(1387,138)(1412,138)(1436,138)
\put(243,811){\circle{18}}
\put(268,651){\circle{18}}
\put(292,558){\circle{18}}
\put(316,490){\circle{18}}
\put(341,436){\circle{18}}
\put(365,394){\circle{18}}
\put(389,359){\circle{18}}
\put(414,327){\circle{18}}
\put(438,301){\circle{18}}
\put(462,280){\circle{18}}
\put(487,260){\circle{18}}
\put(511,244){\circle{18}}
\put(535,229){\circle{18}}
\put(560,215){\circle{18}}
\put(584,204){\circle{18}}
\put(608,194){\circle{18}}
\put(633,186){\circle{18}}
\put(657,179){\circle{18}}
\put(681,173){\circle{18}}
\put(706,168){\circle{18}}
\put(730,163){\circle{18}}
\put(754,159){\circle{18}}
\put(779,156){\circle{18}}
\put(803,154){\circle{18}}
\put(827,151){\circle{18}}
\put(852,149){\circle{18}}
\put(876,148){\circle{18}}
\put(901,146){\circle{18}}
\put(925,145){\circle{18}}
\put(949,143){\circle{18}}
\put(974,142){\circle{18}}
\put(998,142){\circle{18}}
\put(1022,141){\circle{18}}
\put(1047,140){\circle{18}}
\put(1071,140){\circle{18}}
\put(1095,139){\circle{18}}
\put(1120,139){\circle{18}}
\put(1144,139){\circle{18}}
\put(1168,138){\circle{18}}
\put(1193,138){\circle{18}}
\put(1217,138){\circle{18}}
\put(1241,138){\circle{18}}
\put(1266,138){\circle{18}}
\put(1290,138){\circle{18}}
\put(1314,138){\circle{18}}
\put(1339,138){\circle{18}}
\put(1363,138){\circle{18}}
\put(1387,138){\circle{18}}
\put(1412,138){\circle{18}}
\put(1436,138){\circle{18}}
\end{picture}


==> fig550.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,0)
\tenrm
\thicklines \path(241,134)(261,134)
\thicklines \path(1436,134)(1416,134)
\put(219,134){\makebox(0,0)[r]{0.01}}
\thicklines \path(241,206)(261,206)
\thicklines \path(1436,206)(1416,206)
\put(219,206){\makebox(0,0)[r]{0.015}}
\thicklines \path(241,278)(261,278)
\thicklines \path(1436,278)(1416,278)
\put(219,278){\makebox(0,0)[r]{0.02}}
\thicklines \path(241,350)(261,350)
\thicklines \path(1436,350)(1416,350)
\put(219,350){\makebox(0,0)[r]{0.025}}
\thicklines \path(241,422)(261,422)
\thicklines \path(1436,422)(1416,422)
\put(219,422){\makebox(0,0)[r]{0.03}}
\thicklines \path(241,495)(261,495)
\thicklines \path(1436,495)(1416,495)
\put(219,495){\makebox(0,0)[r]{0.035}}
\thicklines \path(241,567)(261,567)
\thicklines \path(1436,567)(1416,567)
\put(219,567){\makebox(0,0)[r]{0.04}}
\thicklines \path(241,639)(261,639)
\thicklines \path(1436,639)(1416,639)
\put(219,639){\makebox(0,0)[r]{0.045}}
\thicklines \path(241,711)(261,711)
\thicklines \path(1436,711)(1416,711)
\put(219,711){\makebox(0,0)[r]{0.05}}
\thicklines \path(241,783)(261,783)
\thicklines \path(1436,783)(1416,783)
\put(219,783){\makebox(0,0)[r]{0.055}}
\thicklines \path(241,855)(261,855)
\thicklines \path(1436,855)(1416,855)
\put(219,855){\makebox(0,0)[r]{0.06}}
\thicklines \path(241,134)(241,154)
\thicklines \path(241,855)(241,835)
\put(241,89){\makebox(0,0){1}}
\thicklines \path(361,134)(361,144)
\thicklines \path(361,855)(361,845)
\thicklines \path(431,134)(431,144)
\thicklines \path(431,855)(431,845)
\thicklines \path(481,134)(481,144)
\thicklines \path(481,855)(481,845)
\thicklines \path(519,134)(519,144)
\thicklines \path(519,855)(519,845)
\thicklines \path(551,134)(551,144)
\thicklines \path(551,855)(551,845)
\thicklines \path(578,134)(578,144)
\thicklines \path(578,855)(578,845)
\thicklines \path(601,134)(601,144)
\thicklines \path(601,855)(601,845)
\thicklines \path(621,134)(621,144)
\thicklines \path(621,855)(621,845)
\thicklines \path(639,134)(639,154)
\thicklines \path(639,855)(639,835)
\put(639,89){\makebox(0,0){10}}
\thicklines \path(759,134)(759,144)
\thicklines \path(759,855)(759,845)
\thicklines \path(829,134)(829,144)
\thicklines \path(829,855)(829,845)
\thicklines \path(879,134)(879,144)
\thicklines \path(879,855)(879,845)
\thicklines \path(918,134)(918,144)
\thicklines \path(918,855)(918,845)
\thicklines \path(949,134)(949,144)
\thicklines \path(949,855)(949,845)
\thicklines \path(976,134)(976,144)
\thicklines \path(976,855)(976,845)
\thicklines \path(999,134)(999,144)
\thicklines \path(999,855)(999,845)
\thicklines \path(1019,134)(1019,144)
\thicklines \path(1019,855)(1019,845)
\thicklines \path(1038,134)(1038,154)
\thicklines \path(1038,855)(1038,835)
\put(1038,89){\makebox(0,0){100}}
\thicklines \path(1158,134)(1158,144)
\thicklines \path(1158,855)(1158,845)
\thicklines \path(1228,134)(1228,144)
\thicklines \path(1228,855)(1228,845)
\thicklines \path(1277,134)(1277,144)
\thicklines \path(1277,855)(1277,845)
\thicklines \path(1316,134)(1316,144)
\thicklines \path(1316,855)(1316,845)
\thicklines \path(1348,134)(1348,144)
\thicklines \path(1348,855)(1348,845)
\thicklines \path(1374,134)(1374,144)
\thicklines \path(1374,855)(1374,845)
\thicklines \path(1397,134)(1397,144)
\thicklines \path(1397,855)(1397,845)
\thicklines \path(1418,134)(1418,144)
\thicklines \path(1418,855)(1418,845)
\thicklines \path(1436,134)(1436,154)
\thicklines \path(1436,855)(1436,835)
\put(1436,89){\makebox(0,0){1000}}
\thicklines \path(241,134)(1436,134)(1436,855)(241,855)(241,134)
\put(45,494){\makebox(0,0)[l]{\shortstack{${\lambda_c}$}}}
\put(838,21){\makebox(0,0){${l}$}}
\put(361,574){\circle{18}}
\put(481,574){\circle{18}}
\put(601,581){\circle{18}}
\put(721,581){\circle{18}}
\put(841,595){\circle{18}}
\put(960,610){\circle{18}}
\put(1080,639){\circle{18}}
\put(1200,711){\circle{18}}
\put(1320,812){\circle{18}}
\put(361,293){\circle*{18}}
\put(481,293){\circle*{18}}
\put(601,293){\circle*{18}}
\put(721,307){\circle*{18}}
\put(841,336){\circle*{18}}
\put(960,365){\circle*{18}}
\put(1080,422){\circle*{18}}
\put(1200,509){\circle*{18}}
\put(1320,639){\circle*{18}}
\end{picture}


==> fig600.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,0)
\tenrm
\thicklines \path(69,584)(89,584)
\thicklines \path(760,584)(740,584)
\put(47,584){\makebox(0,0)[r]{0}}
\thicklines \path(69,635)(89,635)
\thicklines \path(760,635)(740,635)
\put(47,635){\makebox(0,0)[r]{0.01}}
\thicklines \path(69,685)(89,685)
\thicklines \path(760,685)(740,685)
\put(47,685){\makebox(0,0)[r]{0.02}}
\thicklines \path(69,736)(89,736)
\thicklines \path(760,736)(740,736)
\put(47,736){\makebox(0,0)[r]{0.03}}
\thicklines \path(69,787)(89,787)
\thicklines \path(760,787)(740,787)
\put(47,787){\makebox(0,0)[r]{0.04}}
\thicklines \path(69,837)(89,837)
\thicklines \path(760,837)(740,837)
\put(47,837){\makebox(0,0)[r]{0.05}}
\thicklines \path(69,888)(89,888)
\thicklines \path(760,888)(740,888)
\put(47,888){\makebox(0,0)[r]{0.06}}
\thicklines \path(69,938)(89,938)
\thicklines \path(760,938)(740,938)
\put(47,938){\makebox(0,0)[r]{0.07}}
\thicklines \path(69,989)(89,989)
\thicklines \path(760,989)(740,989)
\put(47,989){\makebox(0,0)[r]{0.08}}
\thicklines \path(69,584)(69,604)
\put(69,539){\makebox(0,0){1}}
\thicklines \path(138,584)(138,594)
\thicklines \path(179,584)(179,594)
\thicklines \path(208,584)(208,594)
\thicklines \path(230,584)(230,594)
\thicklines \path(248,584)(248,594)
\thicklines \path(264,584)(264,594)
\thicklines \path(277,584)(277,594)
\thicklines \path(289,584)(289,594)
\thicklines \path(299,584)(299,604)
\put(299,539){\makebox(0,0){10}}
\thicklines \path(369,584)(369,594)
\thicklines \path(409,584)(409,594)
\thicklines \path(438,584)(438,594)
\thicklines \path(460,584)(460,594)
\thicklines \path(479,584)(479,594)
\thicklines \path(494,584)(494,594)
\thicklines \path(507,584)(507,594)
\thicklines \path(519,584)(519,594)
\thicklines \path(530,584)(530,604)
\put(530,539){\makebox(0,0){100}}
\thicklines \path(599,584)(599,594)
\thicklines \path(640,584)(640,594)
\thicklines \path(668,584)(668,594)
\thicklines \path(691,584)(691,594)
\thicklines \path(709,584)(709,594)
\thicklines \path(724,584)(724,594)
\thicklines \path(738,584)(738,594)
\thicklines \path(749,584)(749,594)
\thicklines \path(760,584)(760,604)
\put(760,539){\makebox(0,0){1000}}
\thinlines \drawline[-50](69,584)(760,584)
\thicklines \path(69,584)(760,584)(760,989)(69,989)(69,584)
\put(-136,786){\makebox(0,0)[l]{\shortstack{${\displaystyle \frac{\Delta \lambda}{\lambda_c}}$}}}
\put(414,480){\makebox(0,0){${l}$}}
\put(414,957){\makebox(0,0){(a)  \ \  $d_{PM}$ metric, $m=50$}}
\put(208,598){\circle*{18}}
\put(277,611){\circle*{18}}
\put(346,625){\circle*{18}}
\put(416,652){\circle*{18}}
\put(485,673){\circle*{18}}
\put(554,707){\circle*{18}}
\put(624,762){\circle*{18}}
\put(693,830){\circle*{18}}
\put(760,967){\circle*{18}}
\thicklines \path(925,584)(945,584)
\thicklines \path(1660,584)(1640,584)
\put(903,584){\makebox(0,0)[r]{0}}
\thicklines \path(925,629)(945,629)
\thicklines \path(1660,629)(1640,629)
\put(903,629){\makebox(0,0)[r]{5}}
\thicklines \path(925,674)(945,674)
\thicklines \path(1660,674)(1640,674)
\put(903,674){\makebox(0,0)[r]{10}}
\thicklines \path(925,719)(945,719)
\thicklines \path(1660,719)(1640,719)
\put(903,719){\makebox(0,0)[r]{15}}
\thicklines \path(925,764)(945,764)
\thicklines \path(1660,764)(1640,764)
\put(903,764){\makebox(0,0)[r]{20}}
\thicklines \path(925,809)(945,809)
\thicklines \path(1660,809)(1640,809)
\put(903,809){\makebox(0,0)[r]{25}}
\thicklines \path(925,854)(945,854)
\thicklines \path(1660,854)(1640,854)
\put(903,854){\makebox(0,0)[r]{30}}
\thicklines \path(925,899)(945,899)
\thicklines \path(1660,899)(1640,899)
\put(903,899){\makebox(0,0)[r]{35}}
\thicklines \path(925,944)(945,944)
\thicklines \path(1660,944)(1640,944)
\put(903,944){\makebox(0,0)[r]{40}}
\thicklines \path(925,989)(945,989)
\thicklines \path(1660,989)(1640,989)
\put(903,989){\makebox(0,0)[r]{45}}
\thicklines \path(925,584)(925,604)
\put(925,539){\makebox(0,0){1}}
\thicklines \path(999,584)(999,594)
\thicklines \path(1042,584)(1042,594)
\thicklines \path(1073,584)(1073,594)
\thicklines \path(1096,584)(1096,594)
\thicklines \path(1116,584)(1116,594)
\thicklines \path(1132,584)(1132,594)
\thicklines \path(1146,584)(1146,594)
\thicklines \path(1159,584)(1159,594)
\thicklines \path(1170,584)(1170,604)
\put(1170,539){\makebox(0,0){10}}
\thicklines \path(1244,584)(1244,594)
\thicklines \path(1287,584)(1287,594)
\thicklines \path(1318,584)(1318,594)
\thicklines \path(1341,584)(1341,594)
\thicklines \path(1361,584)(1361,594)
\thicklines \path(1377,584)(1377,594)
\thicklines \path(1391,584)(1391,594)
\thicklines \path(1404,584)(1404,594)
\thicklines \path(1415,584)(1415,604)
\put(1415,539){\makebox(0,0){100}}
\thicklines \path(1489,584)(1489,594)
\thicklines \path(1532,584)(1532,594)
\thicklines \path(1563,584)(1563,594)
\thicklines \path(1586,584)(1586,594)
\thicklines \path(1606,584)(1606,594)
\thicklines \path(1622,584)(1622,594)
\thicklines \path(1636,584)(1636,594)
\thicklines \path(1649,584)(1649,594)
\thicklines \path(1660,584)(1660,604)
\put(1660,539){\makebox(0,0){1000}}
\thinlines \drawline[-50](925,584)(1660,584)
\thicklines \path(925,584)(1660,584)(1660,989)(925,989)(925,584)
\put(768,786){\makebox(0,0)[l]{\shortstack{${\displaystyle \frac{\Delta \lambda}{\lambda_c}}$}}}
\put(1292,480){\makebox(0,0){${l}$}}
\put(1292,957){\makebox(0,0){(b)  \ \  $d_{PM}$ metric, $m=20$}}
\put(1073,584){\circle*{18}}
\put(1146,587){\circle*{18}}
\put(1220,596){\circle*{18}}
\put(1294,614){\circle*{18}}
\put(1368,653){\circle*{18}}
\put(1441,707){\circle*{18}}
\put(1515,773){\circle*{18}}
\put(1589,845){\circle*{18}}
\put(1660,953){\circle*{18}}
\thicklines \path(69,0)(89,0)
\thicklines \path(760,0)(740,0)
\put(47,0){\makebox(0,0)[r]{-1}}
\thicklines \path(69,67)(89,67)
\thicklines \path(760,67)(740,67)
\put(47,67){\makebox(0,0)[r]{-0.8}}
\thicklines \path(69,135)(89,135)
\thicklines \path(760,135)(740,135)
\put(47,135){\makebox(0,0)[r]{-0.6}}
\thicklines \path(69,202)(89,202)
\thicklines \path(760,202)(740,202)
\put(47,202){\makebox(0,0)[r]{-0.4}}
\thicklines \path(69,269)(89,269)
\thicklines \path(760,269)(740,269)
\put(47,269){\makebox(0,0)[r]{-0.2}}
\thicklines \path(69,337)(89,337)
\thicklines \path(760,337)(740,337)
\put(47,337){\makebox(0,0)[r]{0}}
\thicklines \path(69,404)(89,404)
\thicklines \path(760,404)(740,404)
\put(47,404){\makebox(0,0)[r]{0.2}}
\thicklines \path(69,0)(69,20)
\put(69,-45){\makebox(0,0){1}}
\thicklines \path(138,0)(138,10)
\thicklines \path(179,0)(179,10)
\thicklines \path(208,0)(208,10)
\thicklines \path(230,0)(230,10)
\thicklines \path(248,0)(248,10)
\thicklines \path(264,0)(264,10)
\thicklines \path(277,0)(277,10)
\thicklines \path(289,0)(289,10)
\thicklines \path(299,0)(299,20)
\put(299,-45){\makebox(0,0){10}}
\thicklines \path(369,0)(369,10)
\thicklines \path(409,0)(409,10)
\thicklines \path(438,0)(438,10)
\thicklines \path(460,0)(460,10)
\thicklines \path(479,0)(479,10)
\thicklines \path(494,0)(494,10)
\thicklines \path(507,0)(507,10)
\thicklines \path(519,0)(519,10)
\thicklines \path(530,0)(530,20)
\put(530,-45){\makebox(0,0){100}}
\thicklines \path(599,0)(599,10)
\thicklines \path(640,0)(640,10)
\thicklines \path(668,0)(668,10)
\thicklines \path(691,0)(691,10)
\thicklines \path(709,0)(709,10)
\thicklines \path(724,0)(724,10)
\thicklines \path(738,0)(738,10)
\thicklines \path(749,0)(749,10)
\thicklines \path(760,0)(760,20)
\put(760,-45){\makebox(0,0){1000}}
\thinlines \drawline[-50](69,337)(760,337)
\thicklines \path(69,0)(760,0)(760,404)(69,404)(69,0)
\put(-132,202){\makebox(0,0)[l]{\shortstack{${\displaystyle \frac{\Delta \lambda}{\lambda_c}}$}}}
\put(414,-104){\makebox(0,0){${l}$}}
\put(414,372){\makebox(0,0){(c)  \ \  $d_{SP}$ metric, $m=50$}}
\put(208,24){\circle*{18}}
\put(277,36){\circle*{18}}
\put(346,43){\circle*{18}}
\put(416,58){\circle*{18}}
\put(485,96){\circle*{18}}
\put(554,156){\circle*{18}}
\put(624,240){\circle*{18}}
\put(693,325){\circle*{18}}
\put(760,397){\circle*{18}}
\thicklines \path(925,31)(945,31)
\thicklines \path(1660,31)(1640,31)
\put(903,31){\makebox(0,0)[r]{0}}
\thicklines \path(925,93)(945,93)
\thicklines \path(1660,93)(1640,93)
\put(903,93){\makebox(0,0)[r]{2}}
\thicklines \path(925,155)(945,155)
\thicklines \path(1660,155)(1640,155)
\put(903,155){\makebox(0,0)[r]{4}}
\thicklines \path(925,218)(945,218)
\thicklines \path(1660,218)(1640,218)
\put(903,218){\makebox(0,0)[r]{6}}
\thicklines \path(925,280)(945,280)
\thicklines \path(1660,280)(1640,280)
\put(903,280){\makebox(0,0)[r]{8}}
\thicklines \path(925,342)(945,342)
\thicklines \path(1660,342)(1640,342)
\put(903,342){\makebox(0,0)[r]{10}}
\thicklines \path(925,404)(945,404)
\thicklines \path(1660,404)(1640,404)
\put(903,404){\makebox(0,0)[r]{12}}
\thicklines \path(925,0)(925,20)
\put(925,-45){\makebox(0,0){1}}
\thicklines \path(999,0)(999,10)
\thicklines \path(1042,0)(1042,10)
\thicklines \path(1073,0)(1073,10)
\thicklines \path(1096,0)(1096,10)
\thicklines \path(1116,0)(1116,10)
\thicklines \path(1132,0)(1132,10)
\thicklines \path(1146,0)(1146,10)
\thicklines \path(1159,0)(1159,10)
\thicklines \path(1170,0)(1170,20)
\put(1170,-45){\makebox(0,0){10}}
\thicklines \path(1244,0)(1244,10)
\thicklines \path(1287,0)(1287,10)
\thicklines \path(1318,0)(1318,10)
\thicklines \path(1341,0)(1341,10)
\thicklines \path(1361,0)(1361,10)
\thicklines \path(1377,0)(1377,10)
\thicklines \path(1391,0)(1391,10)
\thicklines \path(1404,0)(1404,10)
\thicklines \path(1415,0)(1415,20)
\put(1415,-45){\makebox(0,0){100}}
\thicklines \path(1489,0)(1489,10)
\thicklines \path(1532,0)(1532,10)
\thicklines \path(1563,0)(1563,10)
\thicklines \path(1586,0)(1586,10)
\thicklines \path(1606,0)(1606,10)
\thicklines \path(1622,0)(1622,10)
\thicklines \path(1636,0)(1636,10)
\thicklines \path(1649,0)(1649,10)
\thicklines \path(1660,0)(1660,20)
\put(1660,-45){\makebox(0,0){1000}}
\thinlines \drawline[-50](925,31)(1660,31)
\thicklines \path(925,0)(1660,0)(1660,404)(925,404)(925,0)
\put(795,202){\makebox(0,0)[l]{\shortstack{${\displaystyle \frac{\Delta \lambda}{\lambda_c}}$}}}
\put(1292,-104){\makebox(0,0){${l}$}}
\put(1292,372){\makebox(0,0){(d)  \ \  $d_{SP}$ metric, $m=20$}}
\put(1073,21){\circle*{18}}
\put(1146,31){\circle*{18}}
\put(1220,37){\circle*{18}}
\put(1294,50){\circle*{18}}
\put(1368,83){\circle*{18}}
\put(1441,135){\circle*{18}}
\put(1515,207){\circle*{18}}
\put(1589,280){\circle*{18}}
\put(1660,363){\circle*{18}}
\end{picture}


==> fig900.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,0)
\tenrm
\thicklines \path(241,134)(261,134)
\thicklines \path(1436,134)(1416,134)
\put(219,134){\makebox(0,0)[r]{0}}
\thicklines \path(241,224)(261,224)
\thicklines \path(1436,224)(1416,224)
\put(219,224){\makebox(0,0)[r]{2000}}
\thicklines \path(241,314)(261,314)
\thicklines \path(1436,314)(1416,314)
\put(219,314){\makebox(0,0)[r]{4000}}
\thicklines \path(241,404)(261,404)
\thicklines \path(1436,404)(1416,404)
\put(219,404){\makebox(0,0)[r]{6000}}
\thicklines \path(241,494)(261,494)
\thicklines \path(1436,494)(1416,494)
\put(219,494){\makebox(0,0)[r]{8000}}
\thicklines \path(241,585)(261,585)
\thicklines \path(1436,585)(1416,585)
\put(219,585){\makebox(0,0)[r]{10000}}
\thicklines \path(241,675)(261,675)
\thicklines \path(1436,675)(1416,675)
\put(219,675){\makebox(0,0)[r]{12000}}
\thicklines \path(241,765)(261,765)
\thicklines \path(1436,765)(1416,765)
\put(219,765){\makebox(0,0)[r]{14000}}
\thicklines \path(241,855)(261,855)
\thicklines \path(1436,855)(1416,855)
\put(219,855){\makebox(0,0)[r]{16000}}
\thicklines \path(241,134)(241,154)
\thicklines \path(241,855)(241,835)
\put(241,89){\makebox(0,0){0}}
\thicklines \path(361,134)(361,154)
\thicklines \path(361,855)(361,835)
\put(361,89){\makebox(0,0){100}}
\thicklines \path(480,134)(480,154)
\thicklines \path(480,855)(480,835)
\put(480,89){\makebox(0,0){200}}
\thicklines \path(600,134)(600,154)
\thicklines \path(600,855)(600,835)
\put(600,89){\makebox(0,0){300}}
\thicklines \path(719,134)(719,154)
\thicklines \path(719,855)(719,835)
\put(719,89){\makebox(0,0){400}}
\thicklines \path(839,134)(839,154)
\thicklines \path(839,855)(839,835)
\put(839,89){\makebox(0,0){500}}
\thicklines \path(958,134)(958,154)
\thicklines \path(958,855)(958,835)
\put(958,89){\makebox(0,0){600}}
\thicklines \path(1078,134)(1078,154)
\thicklines \path(1078,855)(1078,835)
\put(1078,89){\makebox(0,0){700}}
\thicklines \path(1197,134)(1197,154)
\thicklines \path(1197,855)(1197,835)
\put(1197,89){\makebox(0,0){800}}
\thicklines \path(1317,134)(1317,154)
\thicklines \path(1317,855)(1317,835)
\put(1317,89){\makebox(0,0){900}}
\thicklines \path(1436,134)(1436,154)
\thicklines \path(1436,855)(1436,835)
\put(1436,89){\makebox(0,0){1000}}
\thicklines \path(241,134)(1436,134)(1436,855)(241,855)(241,134)
\put(4,494){\makebox(0,0)[l]{\shortstack{$N(k)$}}}
\put(838,21){\makebox(0,0){${k}$}}
\put(1078,382){\makebox(0,0)[l]{$\lambda=0.035$}}
\put(1078,765){\makebox(0,0)[l]{$\lambda=0.042$}}
\thicklines \path(241,134)(241,134)(242,138)(243,142)(245,146)(246,150)(247,154)(248,157)(249,161)(251,166)(252,169)(253,173)(254,176)(255,179)(257,183)(258,186)(259,190)(260,192)(261,196)(263,200)(264,203)(265,205)(266,208)(267,211)(268,214)(270,217)(271,219)(272,222)(273,225)(274,228)(276,230)(277,233)(278,235)(279,237)(280,239)(282,242)(283,244)(284,246)(285,247)(286,248)(288,250)(289,252)(290,253)(291,256)(292,257)(294,259)(295,261)(296,263)(297,264)(298,265)(300,266)
\thicklines \path(300,266)(301,266)(302,267)(303,268)(304,268)(306,269)(307,269)(308,271)(309,273)(310,274)(312,275)(313,276)(314,276)(315,278)(316,278)(317,280)(319,280)(320,282)(321,283)(322,284)(323,285)(325,285)(326,286)(327,287)(328,288)(329,289)(331,290)(332,290)(333,291)(334,292)(335,293)(337,293)(338,293)(339,293)(340,293)(341,293)(343,294)(344,296)(345,296)(346,296)(347,297)(349,297)(350,298)(351,299)(352,299)(353,299)(355,301)(356,300)(357,300)(358,301)(359,301)
\thicklines \path(359,301)(361,301)(362,302)(363,301)(364,302)(365,303)(366,303)(368,302)(369,303)(370,303)(371,303)(372,303)(374,303)(375,303)(376,303)(377,304)(378,304)(380,304)(381,304)(382,304)(383,304)(384,303)(386,303)(387,303)(388,302)(389,302)(390,301)(392,301)(393,301)(394,300)(395,300)(396,300)(398,300)(399,301)(400,300)(401,301)(402,301)(404,301)(405,300)(406,300)(407,300)(408,300)(409,300)(411,300)(412,300)(413,299)(414,300)(415,300)(417,301)(418,301)(419,302)
\thicklines \path(419,302)(420,302)(421,302)(423,302)(424,301)(425,301)(426,301)(427,301)(429,301)(430,302)(431,303)(432,304)(433,303)(435,303)(436,303)(437,303)(438,303)(439,304)(441,304)(442,305)(443,306)(444,307)(445,307)(447,308)(448,308)(449,308)(450,307)(451,307)(453,308)(454,309)(455,309)(456,310)(457,310)(458,309)(460,309)(461,309)(462,309)(463,309)(464,310)(466,310)(467,310)(468,310)(469,311)(470,311)(472,312)(473,313)(474,312)(475,313)(476,313)(478,313)(479,314)
\thicklines \path(479,314)(480,315)(481,316)(482,315)(484,314)(485,314)(486,314)(487,314)(488,314)(490,315)(491,315)(492,314)(493,314)(494,315)(496,315)(497,316)(498,315)(499,315)(500,315)(502,314)(503,314)(504,314)(505,314)(506,315)(507,315)(509,315)(510,314)(511,314)(512,313)(513,313)(515,312)(516,311)(517,311)(518,311)(519,312)(521,311)(522,310)(523,311)(524,311)(525,310)(527,310)(528,310)(529,309)(530,308)(531,308)(533,308)(534,308)(535,308)(536,308)(537,309)(539,309)
\thicklines \path(539,309)(540,309)(541,309)(542,309)(543,311)(545,311)(546,311)(547,311)(548,310)(549,310)(551,309)(552,309)(553,308)(554,308)(555,309)(556,309)(558,309)(559,309)(560,309)(561,308)(562,308)(564,308)(565,308)(566,309)(567,308)(568,309)(570,308)(571,308)(572,308)(573,308)(574,308)(576,309)(577,309)(578,310)(579,310)(580,311)(582,311)(583,311)(584,310)(585,310)(586,310)(588,310)(589,310)(590,309)(591,311)(592,310)(594,309)(595,310)(596,310)(597,310)(598,310)
\thicklines \path(598,310)(600,309)(601,310)(602,310)(603,309)(604,310)(605,310)(607,311)(608,311)(609,310)(610,311)(611,311)(613,310)(614,310)(615,310)(616,311)(617,312)(619,313)(620,313)(621,314)(622,315)(623,314)(625,315)(626,316)(627,316)(628,316)(629,316)(631,317)(632,316)(633,316)(634,315)(635,314)(637,313)(638,314)(639,314)(640,314)(641,315)(643,315)(644,315)(645,315)(646,315)(647,315)(648,315)(650,314)(651,313)(652,313)(653,312)(654,312)(656,312)(657,312)(658,313)
\thicklines \path(658,313)(659,313)(660,313)(662,314)(663,314)(664,314)(665,313)(666,313)(668,313)(669,313)(670,315)(671,314)(672,316)(674,315)(675,315)(676,316)(677,315)(678,314)(680,314)(681,315)(682,314)(683,315)(684,313)(686,314)(687,313)(688,313)(689,314)(690,314)(692,314)(693,315)(694,315)(695,315)(696,315)(697,315)(699,315)(700,316)(701,316)(702,316)(703,317)(705,317)(706,317)(707,318)(708,318)(709,318)(711,318)(712,318)(713,317)(714,318)(715,317)(717,316)(718,316)
\thicklines \path(718,316)(719,317)(720,317)(721,317)(723,316)(724,316)(725,316)(726,317)(727,317)(729,319)(730,319)(731,318)(732,317)(733,318)(735,317)(736,318)(737,318)(738,319)(739,318)(741,320)(742,320)(743,320)(744,320)(745,321)(746,322)(748,321)(749,321)(750,320)(751,321)(752,320)(754,320)(755,320)(756,320)(757,320)(758,319)(760,319)(761,319)(762,318)(763,318)(764,320)(766,319)(767,321)(768,320)(769,320)(770,320)(772,321)(773,321)(774,321)(775,320)(776,319)(778,319)
\thicklines \path(778,319)(779,320)(780,319)(781,319)(782,320)(784,320)(785,320)(786,320)(787,319)(788,320)(790,320)(791,320)(792,320)(793,321)(794,321)(795,321)(797,321)(798,321)(799,321)(800,320)(801,320)(803,321)(804,322)(805,322)(806,321)(807,321)(809,321)(810,320)(811,319)(812,319)(813,319)(815,319)(816,318)(817,319)(818,319)(819,319)(821,319)(822,319)(823,320)(824,319)(825,320)(827,320)(828,321)(829,321)(830,321)(831,321)(833,320)(834,320)(835,320)(836,320)(837,320)
\thicklines \path(837,320)(839,320)(840,321)(841,322)(842,321)(843,321)(844,320)(846,321)(847,322)(848,321)(849,322)(850,322)(852,322)(853,322)(854,322)(855,322)(856,322)(858,322)(859,323)(860,323)(861,323)(862,322)(864,322)(865,322)(866,321)(867,321)(868,321)(870,321)(871,322)(872,322)(873,323)(874,324)(876,323)(877,325)(878,325)(879,324)(880,325)(882,325)(883,325)(884,326)(885,326)(886,326)(887,327)(889,327)(890,328)(891,328)(892,328)(893,328)(895,328)(896,328)(897,327)
\thicklines \path(897,327)(898,327)(899,327)(901,328)(902,327)(903,326)(904,327)(905,326)(907,326)(908,326)(909,326)(910,327)(911,327)(913,327)(914,327)(915,326)(916,327)(917,327)(919,326)(920,325)(921,325)(922,325)(923,326)(925,325)(926,326)(927,326)(928,325)(929,325)(931,324)(932,324)(933,324)(934,324)(935,324)(936,324)(938,324)(939,326)(940,326)(941,326)(942,326)(944,325)(945,325)(946,326)(947,326)(948,326)(950,325)(951,325)(952,326)(953,326)(954,325)(956,325)(957,325)
\thicklines \path(957,325)(958,325)(959,325)(960,326)(962,326)(963,326)(964,326)(965,326)(966,326)(968,326)(969,325)(970,326)(971,325)(972,325)(974,324)(975,323)(976,323)(977,323)(978,323)(980,323)(981,323)(982,323)(983,324)(984,324)(985,324)(987,324)(988,324)(989,324)(990,324)(991,325)(993,324)(994,324)(995,323)(996,323)(997,323)(999,323)(1000,323)(1001,323)(1002,322)(1003,322)(1005,323)(1006,322)(1007,322)(1008,320)(1009,321)(1011,321)(1012,320)(1013,321)(1014,321)(1015,321)(1017,322)
\thicklines \path(1017,322)(1018,322)(1019,322)(1020,322)(1021,322)(1023,323)(1024,323)(1025,322)(1026,321)(1027,321)(1029,321)(1030,321)(1031,321)(1032,321)(1033,322)(1034,322)(1036,322)(1037,322)(1038,322)(1039,321)(1040,322)(1042,323)(1043,322)(1044,323)(1045,323)(1046,323)(1048,322)(1049,322)(1050,323)(1051,323)(1052,323)(1054,323)(1055,323)(1056,323)(1057,323)(1058,323)(1060,324)(1061,325)(1062,324)(1063,325)(1064,324)(1066,324)(1067,324)(1068,324)(1069,323)(1070,324)(1072,324)(1073,324)(1074,324)(1075,325)(1076,326)
\thicklines \path(1076,326)(1078,326)(1079,326)(1080,326)(1081,325)(1082,324)(1083,324)(1085,325)(1086,325)(1087,325)(1088,326)(1089,326)(1091,327)(1092,326)(1093,326)(1094,326)(1095,326)(1097,327)(1098,326)(1099,326)(1100,326)(1101,325)(1103,325)(1104,326)(1105,326)(1106,326)(1107,325)(1109,326)(1110,326)(1111,325)(1112,324)(1113,325)(1115,325)(1116,325)(1117,325)(1118,324)(1119,324)(1121,323)(1122,323)(1123,323)(1124,323)(1125,324)(1126,323)(1128,323)(1129,323)(1130,321)(1131,321)(1132,322)(1134,322)(1135,321)(1136,320)
\thicklines \path(1136,320)(1137,320)(1138,321)(1140,321)(1141,322)(1142,322)(1143,321)(1144,320)(1146,319)(1147,319)(1148,319)(1149,318)(1150,319)(1152,320)(1153,320)(1154,321)(1155,321)(1156,321)(1158,321)(1159,322)(1160,322)(1161,322)(1162,322)(1164,322)(1165,322)(1166,322)(1167,323)(1168,323)(1170,323)(1171,323)(1172,324)(1173,324)(1174,323)(1175,323)(1177,324)(1178,325)(1179,324)(1180,326)(1181,326)(1183,326)(1184,327)(1185,327)(1186,327)(1187,327)(1189,328)(1190,328)(1191,327)(1192,327)(1193,328)(1195,328)(1196,327)
\thicklines \path(1196,327)(1197,328)(1198,328)(1199,328)(1201,328)(1202,329)(1203,329)(1204,330)(1205,329)(1207,330)(1208,330)(1209,330)(1210,329)(1211,330)(1213,329)(1214,330)(1215,331)(1216,331)(1217,331)(1219,331)(1220,330)(1221,331)(1222,331)(1223,331)(1224,332)(1226,332)(1227,331)(1228,332)(1229,332)(1230,332)(1232,333)(1233,333)(1234,334)(1235,335)(1236,334)(1238,333)(1239,332)(1240,332)(1241,333)(1242,332)(1244,333)(1245,332)(1246,332)(1247,332)(1248,332)(1250,332)(1251,332)(1252,331)(1253,331)(1254,332)(1256,332)
\thicklines \path(1256,332)(1257,331)(1258,332)(1259,332)(1260,332)(1262,332)(1263,333)(1264,335)(1265,334)(1266,334)(1268,335)(1269,334)(1270,335)(1271,335)(1272,335)(1273,335)(1275,335)(1276,336)(1277,337)(1278,337)(1279,336)(1281,336)(1282,336)(1283,337)(1284,336)(1285,335)(1287,335)(1288,335)(1289,334)(1290,334)(1291,334)(1293,334)(1294,333)(1295,333)(1296,331)(1297,331)(1299,331)(1300,330)(1301,330)(1302,330)(1303,329)(1305,329)(1306,329)(1307,328)(1308,328)(1309,328)(1311,329)(1312,328)(1313,329)(1314,329)(1315,330)
\thicklines \path(1315,330)(1317,329)(1318,329)(1319,329)(1320,329)(1321,329)(1322,328)(1324,329)(1325,328)(1326,329)(1327,328)(1328,328)(1330,328)(1331,329)(1332,329)(1333,328)(1334,328)(1336,327)(1337,327)(1338,327)(1339,326)(1340,325)(1342,326)(1343,325)(1344,324)(1345,323)(1346,323)(1348,322)(1349,322)(1350,320)(1351,319)(1352,319)(1354,318)(1355,318)(1356,318)(1357,318)(1358,316)(1360,316)(1361,315)(1362,316)(1363,317)(1364,317)(1365,317)(1367,318)(1368,318)(1369,318)(1370,316)(1371,317)(1373,317)(1374,317)(1375,318)
\thicklines \path(1375,318)(1376,318)(1377,318)(1379,319)(1380,319)(1381,319)(1382,319)(1383,319)(1385,320)(1386,319)(1387,320)(1388,320)(1389,320)(1391,320)(1392,320)(1393,319)(1394,319)(1395,318)(1397,318)(1398,319)(1399,319)(1400,319)(1401,319)(1403,318)(1404,318)(1405,319)(1406,319)(1407,319)(1409,319)(1410,319)(1411,319)(1412,319)(1413,320)(1414,319)(1416,318)(1417,319)(1418,320)(1419,321)(1420,320)(1422,321)(1423,322)(1424,323)(1425,322)(1426,322)(1428,322)(1429,322)(1430,322)(1431,322)(1432,322)(1434,322)(1435,321)
\thicklines \path(241,134)(241,134)(242,139)(243,143)(245,148)(246,153)(247,157)(248,161)(249,166)(251,171)(252,175)(253,180)(254,184)(255,188)(257,192)(258,196)(259,200)(260,204)(261,209)(263,213)(264,215)(265,219)(266,223)(267,227)(268,231)(270,234)(271,238)(272,242)(273,245)(274,248)(276,252)(277,255)(278,259)(279,262)(280,265)(282,269)(283,271)(284,274)(285,276)(286,278)(288,280)(289,282)(290,285)(291,288)(292,290)(294,294)(295,297)(296,299)(297,301)(298,302)(300,304)
\thicklines \path(300,304)(301,306)(302,308)(303,309)(304,311)(306,313)(307,315)(308,316)(309,317)(310,319)(312,318)(313,320)(314,322)(315,323)(316,325)(317,327)(319,328)(320,328)(321,329)(322,330)(323,332)(325,333)(326,334)(327,334)(328,335)(329,336)(331,338)(332,338)(333,339)(334,339)(335,340)(337,342)(338,343)(339,345)(340,346)(341,346)(343,347)(344,348)(345,348)(346,350)(347,351)(349,352)(350,354)(351,353)(352,355)(353,357)(355,358)(356,358)(357,358)(358,358)(359,361)
\thicklines \path(359,361)(361,361)(362,363)(363,364)(364,365)(365,366)(366,366)(368,367)(369,368)(370,369)(371,371)(372,373)(374,374)(375,375)(376,375)(377,376)(378,378)(380,378)(381,379)(382,379)(383,379)(384,380)(386,380)(387,380)(388,381)(389,382)(390,382)(392,383)(393,383)(394,384)(395,384)(396,385)(398,386)(399,386)(400,386)(401,387)(402,388)(404,388)(405,390)(406,390)(407,391)(408,392)(409,392)(411,394)(412,394)(413,395)(414,395)(415,394)(417,393)(418,395)(419,395)
\thicklines \path(419,395)(420,396)(421,396)(423,396)(424,397)(425,398)(426,399)(427,400)(429,402)(430,401)(431,401)(432,403)(433,403)(435,404)(436,404)(437,405)(438,406)(439,407)(441,407)(442,408)(443,409)(444,409)(445,409)(447,410)(448,411)(449,411)(450,412)(451,413)(453,413)(454,413)(455,414)(456,414)(457,414)(458,414)(460,414)(461,415)(462,416)(463,417)(464,417)(466,419)(467,420)(468,421)(469,422)(470,423)(472,424)(473,423)(474,424)(475,424)(476,425)(478,426)(479,426)
\thicklines \path(479,426)(480,428)(481,428)(482,429)(484,430)(485,431)(486,433)(487,433)(488,433)(490,434)(491,434)(492,435)(493,435)(494,437)(496,438)(497,439)(498,440)(499,439)(500,439)(502,440)(503,439)(504,440)(505,441)(506,442)(507,443)(509,443)(510,445)(511,446)(512,447)(513,447)(515,447)(516,449)(517,448)(518,450)(519,450)(521,450)(522,450)(523,451)(524,451)(525,452)(527,452)(528,454)(529,455)(530,456)(531,457)(533,457)(534,458)(535,458)(536,458)(537,458)(539,458)
\thicklines \path(539,458)(540,459)(541,458)(542,458)(543,459)(545,460)(546,459)(547,459)(548,460)(549,460)(551,461)(552,461)(553,461)(554,461)(555,461)(556,462)(558,462)(559,463)(560,464)(561,465)(562,464)(564,465)(565,465)(566,465)(567,466)(568,466)(570,466)(571,466)(572,466)(573,466)(574,467)(576,467)(577,467)(578,467)(579,468)(580,468)(582,469)(583,469)(584,469)(585,468)(586,469)(588,470)(589,470)(590,470)(591,469)(592,471)(594,472)(595,472)(596,472)(597,474)(598,475)
\thicklines \path(598,475)(600,475)(601,475)(602,475)(603,476)(604,476)(605,477)(607,478)(608,478)(609,479)(610,479)(611,480)(613,479)(614,479)(615,480)(616,480)(617,480)(619,480)(620,480)(621,481)(622,481)(623,483)(625,482)(626,482)(627,481)(628,481)(629,481)(631,481)(632,480)(633,481)(634,481)(635,481)(637,483)(638,483)(639,483)(640,485)(641,486)(643,486)(644,486)(645,485)(646,484)(647,485)(648,486)(650,487)(651,488)(652,488)(653,489)(654,490)(656,490)(657,491)(658,491)
\thicklines \path(658,491)(659,491)(660,492)(662,492)(663,492)(664,493)(665,494)(666,495)(668,496)(669,495)(670,496)(671,495)(672,496)(674,496)(675,498)(676,497)(677,497)(678,499)(680,500)(681,501)(682,501)(683,503)(684,504)(686,505)(687,505)(688,505)(689,505)(690,506)(692,506)(693,506)(694,505)(695,505)(696,505)(697,505)(699,505)(700,506)(701,506)(702,507)(703,508)(705,509)(706,509)(707,509)(708,509)(709,510)(711,510)(712,510)(713,511)(714,512)(715,513)(717,513)(718,513)
\thicklines \path(718,513)(719,514)(720,514)(721,515)(723,516)(724,517)(725,517)(726,518)(727,517)(729,518)(730,519)(731,519)(732,519)(733,520)(735,520)(736,521)(737,521)(738,522)(739,523)(741,524)(742,525)(743,527)(744,528)(745,528)(746,528)(748,529)(749,529)(750,528)(751,529)(752,529)(754,530)(755,531)(756,531)(757,532)(758,531)(760,532)(761,532)(762,533)(763,533)(764,533)(766,535)(767,535)(768,535)(769,536)(770,537)(772,538)(773,537)(774,538)(775,539)(776,539)(778,540)
\thicklines \path(778,540)(779,539)(780,540)(781,541)(782,542)(784,542)(785,542)(786,540)(787,541)(788,541)(790,543)(791,543)(792,543)(793,544)(794,544)(795,544)(797,545)(798,545)(799,546)(800,547)(801,547)(803,548)(804,548)(805,550)(806,550)(807,551)(809,553)(810,553)(811,554)(812,553)(813,554)(815,554)(816,556)(817,557)(818,557)(819,557)(821,559)(822,559)(823,559)(824,560)(825,560)(827,560)(828,561)(829,562)(830,562)(831,563)(833,563)(834,563)(835,564)(836,564)(837,565)
\thicklines \path(837,565)(839,566)(840,566)(841,568)(842,569)(843,569)(844,569)(846,570)(847,571)(848,571)(849,571)(850,571)(852,572)(853,573)(854,573)(855,574)(856,575)(858,576)(859,577)(860,578)(861,578)(862,578)(864,579)(865,580)(866,580)(867,581)(868,581)(870,582)(871,583)(872,582)(873,582)(874,582)(876,583)(877,583)(878,584)(879,584)(880,585)(882,585)(883,586)(884,587)(885,587)(886,588)(887,589)(889,589)(890,589)(891,590)(892,591)(893,592)(895,593)(896,592)(897,592)
\thicklines \path(897,592)(898,593)(899,593)(901,594)(902,593)(903,594)(904,594)(905,595)(907,596)(908,595)(909,595)(910,596)(911,597)(913,598)(914,598)(915,599)(916,598)(917,599)(919,600)(920,599)(921,599)(922,600)(923,601)(925,602)(926,603)(927,604)(928,604)(929,605)(931,606)(932,606)(933,607)(934,607)(935,607)(936,607)(938,606)(939,606)(940,606)(941,607)(942,608)(944,608)(945,609)(946,608)(947,609)(948,610)(950,610)(951,610)(952,611)(953,611)(954,612)(956,611)(957,611)
\thicklines \path(957,611)(958,611)(959,611)(960,612)(962,613)(963,613)(964,614)(965,613)(966,614)(968,615)(969,615)(970,615)(971,616)(972,615)(974,615)(975,615)(976,615)(977,615)(978,615)(980,615)(981,616)(982,617)(983,617)(984,618)(985,619)(987,620)(988,620)(989,619)(990,619)(991,620)(993,619)(994,620)(995,620)(996,621)(997,621)(999,623)(1000,624)(1001,625)(1002,626)(1003,626)(1005,628)(1006,628)(1007,628)(1008,629)(1009,629)(1011,628)(1012,628)(1013,627)(1014,628)(1015,627)(1017,627)
\thicklines \path(1017,627)(1018,628)(1019,629)(1020,629)(1021,630)(1023,631)(1024,632)(1025,630)(1026,630)(1027,631)(1029,632)(1030,632)(1031,633)(1032,633)(1033,634)(1034,635)(1036,636)(1037,636)(1038,636)(1039,637)(1040,636)(1042,636)(1043,637)(1044,638)(1045,637)(1046,639)(1048,640)(1049,640)(1050,640)(1051,641)(1052,642)(1054,642)(1055,642)(1056,643)(1057,643)(1058,644)(1060,644)(1061,645)(1062,646)(1063,647)(1064,648)(1066,649)(1067,649)(1068,650)(1069,649)(1070,650)(1072,651)(1073,650)(1074,651)(1075,651)(1076,652)
\thicklines \path(1076,652)(1078,652)(1079,653)(1080,653)(1081,654)(1082,655)(1083,655)(1085,656)(1086,655)(1087,655)(1088,656)(1089,658)(1091,657)(1092,657)(1093,657)(1094,659)(1095,658)(1097,659)(1098,659)(1099,660)(1100,659)(1101,659)(1103,660)(1104,660)(1105,660)(1106,660)(1107,660)(1109,660)(1110,660)(1111,661)(1112,662)(1113,662)(1115,664)(1116,663)(1117,664)(1118,664)(1119,665)(1121,665)(1122,666)(1123,666)(1124,665)(1125,666)(1126,667)(1128,666)(1129,667)(1130,669)(1131,670)(1132,671)(1134,672)(1135,672)(1136,672)
\thicklines \path(1136,672)(1137,672)(1138,672)(1140,672)(1141,673)(1142,673)(1143,674)(1144,675)(1146,675)(1147,676)(1148,678)(1149,678)(1150,678)(1152,679)(1153,680)(1154,680)(1155,682)(1156,681)(1158,682)(1159,682)(1160,682)(1161,683)(1162,682)(1164,683)(1165,683)(1166,684)(1167,684)(1168,685)(1170,686)(1171,686)(1172,687)(1173,687)(1174,687)(1175,688)(1177,689)(1178,690)(1179,690)(1180,689)(1181,690)(1183,691)(1184,692)(1185,693)(1186,693)(1187,694)(1189,695)(1190,695)(1191,696)(1192,696)(1193,697)(1195,697)(1196,697)
\thicklines \path(1196,697)(1197,697)(1198,697)(1199,697)(1201,697)(1202,696)(1203,696)(1204,697)(1205,697)(1207,697)(1208,698)(1209,699)(1210,700)(1211,700)(1213,700)(1214,703)(1215,703)(1216,703)(1217,703)(1219,703)(1220,706)(1221,706)(1222,706)(1223,705)(1224,705)(1226,707)(1227,706)(1228,707)(1229,708)(1230,709)(1232,710)(1233,710)(1234,711)(1235,709)(1236,710)(1238,711)(1239,710)(1240,711)(1241,711)(1242,712)(1244,712)(1245,712)(1246,711)(1247,712)(1248,712)(1250,712)(1251,713)(1252,714)(1253,715)(1254,715)(1256,715)
\thicklines \path(1256,715)(1257,715)(1258,716)(1259,716)(1260,718)(1262,717)(1263,719)(1264,719)(1265,719)(1266,718)(1268,717)(1269,717)(1270,717)(1271,717)(1272,716)(1273,717)(1275,716)(1276,716)(1277,716)(1278,717)(1279,718)(1281,718)(1282,720)(1283,720)(1284,721)(1285,722)(1287,722)(1288,723)(1289,723)(1290,723)(1291,723)(1293,723)(1294,723)(1295,724)(1296,723)(1297,722)(1299,722)(1300,722)(1301,722)(1302,723)(1303,724)(1305,723)(1306,725)(1307,725)(1308,725)(1309,726)(1311,727)(1312,726)(1313,725)(1314,726)(1315,726)
\thicklines \path(1315,726)(1317,727)(1318,727)(1319,729)(1320,730)(1321,731)(1322,731)(1324,732)(1325,732)(1326,733)(1327,732)(1328,731)(1330,731)(1331,732)(1332,733)(1333,735)(1334,735)(1336,735)(1337,735)(1338,735)(1339,735)(1340,736)(1342,737)(1343,737)(1344,738)(1345,738)(1346,738)(1348,739)(1349,740)(1350,740)(1351,742)(1352,743)(1354,743)(1355,743)(1356,745)(1357,745)(1358,746)(1360,746)(1361,747)(1362,749)(1363,749)(1364,750)(1365,749)(1367,752)(1368,750)(1369,751)(1370,752)(1371,753)(1373,753)(1374,754)(1375,754)
\thicklines \path(1375,754)(1376,755)(1377,755)(1379,755)(1380,756)(1381,758)(1382,758)(1383,758)(1385,758)(1386,758)(1387,760)(1388,761)(1389,763)(1391,763)(1392,764)(1393,765)(1394,765)(1395,765)(1397,766)(1398,767)(1399,767)(1400,767)(1401,766)(1403,766)(1404,767)(1405,767)(1406,767)(1407,768)(1409,768)(1410,768)(1411,769)(1412,769)(1413,770)(1414,772)(1416,772)(1417,773)(1418,774)(1419,775)(1420,774)(1422,775)(1423,774)(1424,775)(1425,776)(1426,777)(1428,776)(1429,776)(1430,777)(1431,776)(1432,776)(1434,777)(1435,777)
\end{picture}

